Spikemax: Spike-based Loss Methods for Classification

Spiking Neural Networks~(SNNs) are a promising research paradigm for low power edge-based computing. Recent works in SNN backpropagation has enabled training of SNNs for practical tasks. However, since spikes are binary events in time, standard loss formulations are not directly compatible with spike output. As a result, current works are limited to using mean-squared loss of spike count. In this paper, we formulate the output probability interpretation from the spike count measure and introduce spike-based negative log-likelihood measure which are more suited for classification tasks especially in terms of the energy efficiency and inference latency. We compare our loss measures with other existing alternatives and evaluate using classification performances on three neuromorphic benchmark datasets: NMNIST, DVS Gesture and N-TIDIGITS18. In addition, we demonstrate state of the art performances on these datasets, achieving faster inference speed and less energy consumption.

==> 02_background/snnBackprop.tex <==
\begin{tikzpicture}[scale=\figscale, every node/.style={transform shape}]
    \begin{scope}
        \begin{scope}% box function
            \draw[red!60] (-0.75, 0) |- (0, 2) -| (0.75, 0);
        \end{scope}
        \begin{scope}% triangular function
            \draw[green!60] (-1.2, 0) -- (0, 2) -- (1.2, 0);
        \end{scope}
        \begin{scope}% sigmoid derivative
            \draw[gray!80] (-1.8, 0.2) 
            .. controls (-0.7, 0.5) and (-0.5, 1.5) .. (0, 1.5)
            .. controls ( 0.5, 1.5) and ( 0.7, 0.5) .. (1.8, 0.2);
        \end{scope}
        \begin{scope}% spike escape rate
            \draw[blue!60] ( 0.03, 2) to[out = -80, in = 170] ( 1.8, 0.1);
            \draw[blue!60] (-0.03, 2) to[out =-100, in = 10 ] (-1.8, 0.1);
        \end{scope}
        \begin{scope}% axis
            \draw[->, thick] (-2, 0) -- (2, 0) node[anchor = north east] {$u - \vartheta$};
            \draw[->, thick] ( 0,-0.45) -- (0, 2.65) node[anchor = north east] {$\frac{\partial f_s}{\partial u}$};
        \end{scope}
        \node at (0, -0.8) {(a)};
    \end{scope}
    
    \begin{scope}[shift = {(3.5, 1.2)}]
        \begin{scope}
            \node[anchor = west] at (-1, 1) {Forward Prop:};
            \begin{scope}
                \node[anchor = west] at (-1, 0.2) {spike};
                \draw[thick] (0, 0) -- ++ (2, 0) (0.5, 0) -- ++(0, 0.3); 
            \end{scope}
            
            \begin{scope}[shift = {(0, -1.2)}]
                \node[anchor = west] at (-1, 0.2) {PSP};
                \draw[thick] (0, 0) -- (0.5, 0) .. controls (0.75, 1) and (1.25, 0) .. (2, 0);
            \end{scope}
            
            \begin{scope}[shift = {(0, -1.5)}]
                \node[anchor = west] at (0.5, 0) {$\varepsilon * s$};
            \end{scope}
        \end{scope}
        
        \begin{scope}[shift = {(2.5, 0)}]
            \node[anchor = east] at (3, 1) {Backprop:};
            \begin{scope}
                \node[anchor = east] at (3, 0.2) {error};
                \draw[thick] (0, 0) -- ++ (2, 0) (1.5, 0) -- ++(0, 0.3); 
            \end{scope}
            
            \begin{scope}[shift = {(0, -1.2)}]
                \node[anchor = east] at (3, 0.4) {\begin{tabular}{@{}r@{}}
                    temporal\\ credit
                \end{tabular}};
                \draw[thick] (2, 0) -- (1.5, 0) .. controls (1.25, 1) and (0.75, 0) .. (0, 0);
            \end{scope}
            
            \begin{scope}[shift = {(0, -1.5)}]
                \node[anchor = west] at (0.5, 0) {$\varepsilon \odot e$};
            \end{scope}
        \end{scope}
        \node at (2.25, -2) {(b)};
    \end{scope}
\end{tikzpicture}

==> 04_results/dvsGesture/accuracy.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={time (ms)},
xmin=-64.5, xmax=1574.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Testing Accuracy},
ymin=0.019128745, ymax=1.014962155,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:10,0.0909091)
--(axis cs:10,0.0909091)
--(axis cs:20,0.0643939)
--(axis cs:30,0.0909091)
--(axis cs:40,0.0909091)
--(axis cs:50,0.147727)
--(axis cs:60,0.25)
--(axis cs:70,0.295455)
--(axis cs:80,0.401515)
--(axis cs:90,0.507576)
--(axis cs:100,0.594697)
--(axis cs:110,0.621212)
--(axis cs:120,0.674242)
--(axis cs:130,0.69697)
--(axis cs:140,0.712121)
--(axis cs:150,0.727273)
--(axis cs:160,0.742424)
--(axis cs:170,0.75)
--(axis cs:180,0.761364)
--(axis cs:190,0.768939)
--(axis cs:200,0.768939)
--(axis cs:210,0.780303)
--(axis cs:220,0.791667)
--(axis cs:230,0.80303)
--(axis cs:240,0.814394)
--(axis cs:250,0.82197)
--(axis cs:260,0.818182)
--(axis cs:270,0.825758)
--(axis cs:280,0.829545)
--(axis cs:290,0.829545)
--(axis cs:300,0.837121)
--(axis cs:310,0.848485)
--(axis cs:320,0.852273)
--(axis cs:330,0.859848)
--(axis cs:340,0.859848)
--(axis cs:350,0.867424)
--(axis cs:360,0.863636)
--(axis cs:370,0.871212)
--(axis cs:380,0.875)
--(axis cs:390,0.882576)
--(axis cs:400,0.886364)
--(axis cs:410,0.890152)
--(axis cs:420,0.897727)
--(axis cs:430,0.893939)
--(axis cs:440,0.897727)
--(axis cs:450,0.901515)
--(axis cs:460,0.905303)
--(axis cs:470,0.909091)
--(axis cs:480,0.912879)
--(axis cs:490,0.912879)
--(axis cs:500,0.912879)
--(axis cs:510,0.912879)
--(axis cs:520,0.912879)
--(axis cs:530,0.912879)
--(axis cs:540,0.912879)
--(axis cs:550,0.916667)
--(axis cs:560,0.912879)
--(axis cs:570,0.909091)
--(axis cs:580,0.909091)
--(axis cs:590,0.912879)
--(axis cs:600,0.916667)
--(axis cs:610,0.916667)
--(axis cs:620,0.916667)
--(axis cs:630,0.916667)
--(axis cs:640,0.916667)
--(axis cs:650,0.916667)
--(axis cs:660,0.916667)
--(axis cs:670,0.916667)
--(axis cs:680,0.916667)
--(axis cs:690,0.920455)
--(axis cs:700,0.92803)
--(axis cs:710,0.920455)
--(axis cs:720,0.92803)
--(axis cs:730,0.92803)
--(axis cs:740,0.92803)
--(axis cs:750,0.931818)
--(axis cs:760,0.931818)
--(axis cs:770,0.931818)
--(axis cs:780,0.931818)
--(axis cs:790,0.931818)
--(axis cs:800,0.931818)
--(axis cs:810,0.931818)
--(axis cs:820,0.931818)
--(axis cs:830,0.931818)
--(axis cs:840,0.931818)
--(axis cs:850,0.931818)
--(axis cs:860,0.92803)
--(axis cs:870,0.92803)
--(axis cs:880,0.931818)
--(axis cs:890,0.935606)
--(axis cs:900,0.935606)
--(axis cs:910,0.935606)
--(axis cs:920,0.935606)
--(axis cs:930,0.935606)
--(axis cs:940,0.939394)
--(axis cs:950,0.935606)
--(axis cs:960,0.935606)
--(axis cs:970,0.935606)
--(axis cs:980,0.935606)
--(axis cs:990,0.935606)
--(axis cs:1000,0.935606)
--(axis cs:1010,0.935606)
--(axis cs:1020,0.935606)
--(axis cs:1030,0.935606)
--(axis cs:1040,0.931818)
--(axis cs:1050,0.931818)
--(axis cs:1060,0.935606)
--(axis cs:1070,0.931818)
--(axis cs:1080,0.92803)
--(axis cs:1090,0.931818)
--(axis cs:1100,0.931818)
--(axis cs:1110,0.935606)
--(axis cs:1120,0.939394)
--(axis cs:1130,0.939394)
--(axis cs:1140,0.939394)
--(axis cs:1150,0.939394)
--(axis cs:1160,0.939394)
--(axis cs:1170,0.939394)
--(axis cs:1180,0.939394)
--(axis cs:1190,0.939394)
--(axis cs:1200,0.939394)
--(axis cs:1210,0.939394)
--(axis cs:1220,0.939394)
--(axis cs:1230,0.943182)
--(axis cs:1240,0.939394)
--(axis cs:1250,0.94697)
--(axis cs:1260,0.94697)
--(axis cs:1270,0.94697)
--(axis cs:1280,0.94697)
--(axis cs:1290,0.94697)
--(axis cs:1300,0.94697)
--(axis cs:1310,0.94697)
--(axis cs:1320,0.94697)
--(axis cs:1330,0.94697)
--(axis cs:1340,0.94697)
--(axis cs:1350,0.94697)
--(axis cs:1360,0.94697)
--(axis cs:1370,0.94697)
--(axis cs:1380,0.94697)
--(axis cs:1390,0.94697)
--(axis cs:1400,0.94697)
--(axis cs:1410,0.94697)
--(axis cs:1420,0.94697)
--(axis cs:1430,0.950758)
--(axis cs:1440,0.950758)
--(axis cs:1450,0.950758)
--(axis cs:1460,0.950758)
--(axis cs:1470,0.950758)
--(axis cs:1480,0.950758)
--(axis cs:1490,0.954545)
--(axis cs:1500,0.954545)
--(axis cs:1500,0.969697)
--(axis cs:1500,0.969697)
--(axis cs:1490,0.969697)
--(axis cs:1480,0.969697)
--(axis cs:1470,0.965909)
--(axis cs:1460,0.965909)
--(axis cs:1450,0.965909)
--(axis cs:1440,0.965909)
--(axis cs:1430,0.965909)
--(axis cs:1420,0.965909)
--(axis cs:1410,0.962121)
--(axis cs:1400,0.962121)
--(axis cs:1390,0.962121)
--(axis cs:1380,0.958333)
--(axis cs:1370,0.962121)
--(axis cs:1360,0.962121)
--(axis cs:1350,0.962121)
--(axis cs:1340,0.962121)
--(axis cs:1330,0.962121)
--(axis cs:1320,0.962121)
--(axis cs:1310,0.962121)
--(axis cs:1300,0.962121)
--(axis cs:1290,0.962121)
--(axis cs:1280,0.962121)
--(axis cs:1270,0.958333)
--(axis cs:1260,0.958333)
--(axis cs:1250,0.954545)
--(axis cs:1240,0.954545)
--(axis cs:1230,0.954545)
--(axis cs:1220,0.954545)
--(axis cs:1210,0.958333)
--(axis cs:1200,0.958333)
--(axis cs:1190,0.958333)
--(axis cs:1180,0.962121)
--(axis cs:1170,0.958333)
--(axis cs:1160,0.962121)
--(axis cs:1150,0.958333)
--(axis cs:1140,0.958333)
--(axis cs:1130,0.958333)
--(axis cs:1120,0.958333)
--(axis cs:1110,0.958333)
--(axis cs:1100,0.958333)
--(axis cs:1090,0.958333)
--(axis cs:1080,0.958333)
--(axis cs:1070,0.958333)
--(axis cs:1060,0.958333)
--(axis cs:1050,0.958333)
--(axis cs:1040,0.958333)
--(axis cs:1030,0.958333)
--(axis cs:1020,0.954545)
--(axis cs:1010,0.958333)
--(axis cs:1000,0.962121)
--(axis cs:990,0.958333)
--(axis cs:980,0.954545)
--(axis cs:970,0.958333)
--(axis cs:960,0.958333)
--(axis cs:950,0.958333)
--(axis cs:940,0.958333)
--(axis cs:930,0.958333)
--(axis cs:920,0.958333)
--(axis cs:910,0.954545)
--(axis cs:900,0.954545)
--(axis cs:890,0.958333)
--(axis cs:880,0.954545)
--(axis cs:870,0.958333)
--(axis cs:860,0.954545)
--(axis cs:850,0.954545)
--(axis cs:840,0.954545)
--(axis cs:830,0.954545)
--(axis cs:820,0.954545)
--(axis cs:810,0.954545)
--(axis cs:800,0.954545)
--(axis cs:790,0.954545)
--(axis cs:780,0.954545)
--(axis cs:770,0.950758)
--(axis cs:760,0.950758)
--(axis cs:750,0.950758)
--(axis cs:740,0.950758)
--(axis cs:730,0.950758)
--(axis cs:720,0.950758)
--(axis cs:710,0.954545)
--(axis cs:700,0.954545)
--(axis cs:690,0.950758)
--(axis cs:680,0.954545)
--(axis cs:670,0.954545)
--(axis cs:660,0.954545)
--(axis cs:650,0.950758)
--(axis cs:640,0.954545)
--(axis cs:630,0.954545)
--(axis cs:620,0.954545)
--(axis cs:610,0.958333)
--(axis cs:600,0.958333)
--(axis cs:590,0.954545)
--(axis cs:580,0.950758)
--(axis cs:570,0.954545)
--(axis cs:560,0.954545)
--(axis cs:550,0.954545)
--(axis cs:540,0.954545)
--(axis cs:530,0.950758)
--(axis cs:520,0.94697)
--(axis cs:510,0.94697)
--(axis cs:500,0.94697)
--(axis cs:490,0.94697)
--(axis cs:480,0.943182)
--(axis cs:470,0.943182)
--(axis cs:460,0.943182)
--(axis cs:450,0.950758)
--(axis cs:440,0.94697)
--(axis cs:430,0.943182)
--(axis cs:420,0.94697)
--(axis cs:410,0.94697)
--(axis cs:400,0.94697)
--(axis cs:390,0.939394)
--(axis cs:380,0.931818)
--(axis cs:370,0.916667)
--(axis cs:360,0.920455)
--(axis cs:350,0.916667)
--(axis cs:340,0.909091)
--(axis cs:330,0.893939)
--(axis cs:320,0.882576)
--(axis cs:310,0.875)
--(axis cs:300,0.867424)
--(axis cs:290,0.867424)
--(axis cs:280,0.859848)
--(axis cs:270,0.852273)
--(axis cs:260,0.859848)
--(axis cs:250,0.856061)
--(axis cs:240,0.837121)
--(axis cs:230,0.844697)
--(axis cs:220,0.837121)
--(axis cs:210,0.844697)
--(axis cs:200,0.837121)
--(axis cs:190,0.837121)
--(axis cs:180,0.829545)
--(axis cs:170,0.825758)
--(axis cs:160,0.810606)
--(axis cs:150,0.784091)
--(axis cs:140,0.776515)
--(axis cs:130,0.765152)
--(axis cs:120,0.731061)
--(axis cs:110,0.708333)
--(axis cs:100,0.689394)
--(axis cs:90,0.651515)
--(axis cs:80,0.613636)
--(axis cs:70,0.568182)
--(axis cs:60,0.488636)
--(axis cs:50,0.367424)
--(axis cs:40,0.25)
--(axis cs:30,0.238636)
--(axis cs:20,0.242424)
--(axis cs:10,0.0909091)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:10,0.0909091)
--(axis cs:10,0.0909091)
--(axis cs:20,0.469697)
--(axis cs:30,0.518939)
--(axis cs:40,0.598485)
--(axis cs:50,0.625)
--(axis cs:60,0.655303)
--(axis cs:70,0.674242)
--(axis cs:80,0.685606)
--(axis cs:90,0.693182)
--(axis cs:100,0.704545)
--(axis cs:110,0.712121)
--(axis cs:120,0.715909)
--(axis cs:130,0.715909)
--(axis cs:140,0.727273)
--(axis cs:150,0.734848)
--(axis cs:160,0.742424)
--(axis cs:170,0.75)
--(axis cs:180,0.757576)
--(axis cs:190,0.765152)
--(axis cs:200,0.772727)
--(axis cs:210,0.772727)
--(axis cs:220,0.780303)
--(axis cs:230,0.795455)
--(axis cs:240,0.791667)
--(axis cs:250,0.791667)
--(axis cs:260,0.795455)
--(axis cs:270,0.799242)
--(axis cs:280,0.806818)
--(axis cs:290,0.818182)
--(axis cs:300,0.82197)
--(axis cs:310,0.833333)
--(axis cs:320,0.837121)
--(axis cs:330,0.840909)
--(axis cs:340,0.840909)
--(axis cs:350,0.844697)
--(axis cs:360,0.844697)
--(axis cs:370,0.844697)
--(axis cs:380,0.848485)
--(axis cs:390,0.848485)
--(axis cs:400,0.848485)
--(axis cs:410,0.848485)
--(axis cs:420,0.852273)
--(axis cs:430,0.852273)
--(axis cs:440,0.856061)
--(axis cs:450,0.863636)
--(axis cs:460,0.871212)
--(axis cs:470,0.871212)
--(axis cs:480,0.871212)
--(axis cs:490,0.875)
--(axis cs:500,0.875)
--(axis cs:510,0.875)
--(axis cs:520,0.875)
--(axis cs:530,0.878788)
--(axis cs:540,0.882576)
--(axis cs:550,0.886364)
--(axis cs:560,0.886364)
--(axis cs:570,0.890152)
--(axis cs:580,0.893939)
--(axis cs:590,0.893939)
--(axis cs:600,0.897727)
--(axis cs:610,0.893939)
--(axis cs:620,0.897727)
--(axis cs:630,0.901515)
--(axis cs:640,0.901515)
--(axis cs:650,0.901515)
--(axis cs:660,0.901515)
--(axis cs:670,0.901515)
--(axis cs:680,0.912879)
--(axis cs:690,0.920455)
--(axis cs:700,0.920455)
--(axis cs:710,0.924242)
--(axis cs:720,0.924242)
--(axis cs:730,0.924242)
--(axis cs:740,0.924242)
--(axis cs:750,0.924242)
--(axis cs:760,0.924242)
--(axis cs:770,0.924242)
--(axis cs:780,0.924242)
--(axis cs:790,0.92803)
--(axis cs:800,0.92803)
--(axis cs:810,0.92803)
--(axis cs:820,0.92803)
--(axis cs:830,0.931818)
--(axis cs:840,0.931818)
--(axis cs:850,0.935606)
--(axis cs:860,0.935606)
--(axis cs:870,0.931818)
--(axis cs:880,0.935606)
--(axis cs:890,0.935606)
--(axis cs:900,0.935606)
--(axis cs:910,0.935606)
--(axis cs:920,0.935606)
--(axis cs:930,0.935606)
--(axis cs:940,0.935606)
--(axis cs:950,0.935606)
--(axis cs:960,0.935606)
--(axis cs:970,0.935606)
--(axis cs:980,0.939394)
--(axis cs:990,0.939394)
--(axis cs:1000,0.939394)
--(axis cs:1010,0.939394)
--(axis cs:1020,0.935606)
--(axis cs:1030,0.935606)
--(axis cs:1040,0.935606)
--(axis cs:1050,0.935606)
--(axis cs:1060,0.935606)
--(axis cs:1070,0.943182)
--(axis cs:1080,0.943182)
--(axis cs:1090,0.939394)
--(axis cs:1100,0.939394)
--(axis cs:1110,0.943182)
--(axis cs:1120,0.943182)
--(axis cs:1130,0.943182)
--(axis cs:1140,0.943182)
--(axis cs:1150,0.943182)
--(axis cs:1160,0.943182)
--(axis cs:1170,0.943182)
--(axis cs:1180,0.939394)
--(axis cs:1190,0.939394)
--(axis cs:1200,0.939394)
--(axis cs:1210,0.939394)
--(axis cs:1220,0.943182)
--(axis cs:1230,0.943182)
--(axis cs:1240,0.94697)
--(axis cs:1250,0.94697)
--(axis cs:1260,0.94697)
--(axis cs:1270,0.94697)
--(axis cs:1280,0.94697)
--(axis cs:1290,0.94697)
--(axis cs:1300,0.94697)
--(axis cs:1310,0.94697)
--(axis cs:1320,0.94697)
--(axis cs:1330,0.943182)
--(axis cs:1340,0.943182)
--(axis cs:1350,0.94697)
--(axis cs:1360,0.950758)
--(axis cs:1370,0.950758)
--(axis cs:1380,0.950758)
--(axis cs:1390,0.950758)
--(axis cs:1400,0.950758)
--(axis cs:1410,0.950758)
--(axis cs:1420,0.950758)
--(axis cs:1430,0.950758)
--(axis cs:1440,0.950758)
--(axis cs:1450,0.950758)
--(axis cs:1460,0.950758)
--(axis cs:1470,0.950758)
--(axis cs:1480,0.950758)
--(axis cs:1490,0.950758)
--(axis cs:1500,0.950758)
--(axis cs:1500,0.965909)
--(axis cs:1500,0.965909)
--(axis cs:1490,0.965909)
--(axis cs:1480,0.965909)
--(axis cs:1470,0.965909)
--(axis cs:1460,0.965909)
--(axis cs:1450,0.965909)
--(axis cs:1440,0.965909)
--(axis cs:1430,0.965909)
--(axis cs:1420,0.962121)
--(axis cs:1410,0.962121)
--(axis cs:1400,0.962121)
--(axis cs:1390,0.962121)
--(axis cs:1380,0.962121)
--(axis cs:1370,0.962121)
--(axis cs:1360,0.962121)
--(axis cs:1350,0.962121)
--(axis cs:1340,0.962121)
--(axis cs:1330,0.958333)
--(axis cs:1320,0.958333)
--(axis cs:1310,0.958333)
--(axis cs:1300,0.958333)
--(axis cs:1290,0.962121)
--(axis cs:1280,0.962121)
--(axis cs:1270,0.962121)
--(axis cs:1260,0.958333)
--(axis cs:1250,0.958333)
--(axis cs:1240,0.954545)
--(axis cs:1230,0.954545)
--(axis cs:1220,0.954545)
--(axis cs:1210,0.954545)
--(axis cs:1200,0.954545)
--(axis cs:1190,0.954545)
--(axis cs:1180,0.954545)
--(axis cs:1170,0.954545)
--(axis cs:1160,0.954545)
--(axis cs:1150,0.954545)
--(axis cs:1140,0.954545)
--(axis cs:1130,0.954545)
--(axis cs:1120,0.954545)
--(axis cs:1110,0.954545)
--(axis cs:1100,0.954545)
--(axis cs:1090,0.954545)
--(axis cs:1080,0.958333)
--(axis cs:1070,0.958333)
--(axis cs:1060,0.958333)
--(axis cs:1050,0.958333)
--(axis cs:1040,0.958333)
--(axis cs:1030,0.958333)
--(axis cs:1020,0.958333)
--(axis cs:1010,0.958333)
--(axis cs:1000,0.958333)
--(axis cs:990,0.958333)
--(axis cs:980,0.958333)
--(axis cs:970,0.958333)
--(axis cs:960,0.958333)
--(axis cs:950,0.958333)
--(axis cs:940,0.958333)
--(axis cs:930,0.954545)
--(axis cs:920,0.954545)
--(axis cs:910,0.958333)
--(axis cs:900,0.958333)
--(axis cs:890,0.958333)
--(axis cs:880,0.958333)
--(axis cs:870,0.958333)
--(axis cs:860,0.958333)
--(axis cs:850,0.954545)
--(axis cs:840,0.954545)
--(axis cs:830,0.950758)
--(axis cs:820,0.950758)
--(axis cs:810,0.94697)
--(axis cs:800,0.94697)
--(axis cs:790,0.94697)
--(axis cs:780,0.94697)
--(axis cs:770,0.94697)
--(axis cs:760,0.94697)
--(axis cs:750,0.94697)
--(axis cs:740,0.954545)
--(axis cs:730,0.950758)
--(axis cs:720,0.943182)
--(axis cs:710,0.943182)
--(axis cs:700,0.939394)
--(axis cs:690,0.939394)
--(axis cs:680,0.939394)
--(axis cs:670,0.939394)
--(axis cs:660,0.939394)
--(axis cs:650,0.939394)
--(axis cs:640,0.939394)
--(axis cs:630,0.939394)
--(axis cs:620,0.939394)
--(axis cs:610,0.939394)
--(axis cs:600,0.939394)
--(axis cs:590,0.939394)
--(axis cs:580,0.939394)
--(axis cs:570,0.939394)
--(axis cs:560,0.935606)
--(axis cs:550,0.935606)
--(axis cs:540,0.939394)
--(axis cs:530,0.939394)
--(axis cs:520,0.924242)
--(axis cs:510,0.924242)
--(axis cs:500,0.924242)
--(axis cs:490,0.924242)
--(axis cs:480,0.924242)
--(axis cs:470,0.924242)
--(axis cs:460,0.920455)
--(axis cs:450,0.916667)
--(axis cs:440,0.912879)
--(axis cs:430,0.909091)
--(axis cs:420,0.916667)
--(axis cs:410,0.916667)
--(axis cs:400,0.916667)
--(axis cs:390,0.912879)
--(axis cs:380,0.909091)
--(axis cs:370,0.909091)
--(axis cs:360,0.909091)
--(axis cs:350,0.905303)
--(axis cs:340,0.905303)
--(axis cs:330,0.897727)
--(axis cs:320,0.897727)
--(axis cs:310,0.886364)
--(axis cs:300,0.890152)
--(axis cs:290,0.882576)
--(axis cs:280,0.871212)
--(axis cs:270,0.867424)
--(axis cs:260,0.863636)
--(axis cs:250,0.848485)
--(axis cs:240,0.837121)
--(axis cs:230,0.833333)
--(axis cs:220,0.833333)
--(axis cs:210,0.82197)
--(axis cs:200,0.818182)
--(axis cs:190,0.818182)
--(axis cs:180,0.814394)
--(axis cs:170,0.806818)
--(axis cs:160,0.795455)
--(axis cs:150,0.791667)
--(axis cs:140,0.784091)
--(axis cs:130,0.784091)
--(axis cs:120,0.780303)
--(axis cs:110,0.768939)
--(axis cs:100,0.746212)
--(axis cs:90,0.746212)
--(axis cs:80,0.738636)
--(axis cs:70,0.727273)
--(axis cs:60,0.715909)
--(axis cs:50,0.689394)
--(axis cs:40,0.662879)
--(axis cs:30,0.598485)
--(axis cs:20,0.492424)
--(axis cs:10,0.0909091)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:10,0.0909091)
--(axis cs:10,0.0909091)
--(axis cs:20,0.0909091)
--(axis cs:30,0.0909091)
--(axis cs:40,0.0909091)
--(axis cs:50,0.0909091)
--(axis cs:60,0.0909091)
--(axis cs:70,0.0909091)
--(axis cs:80,0.0909091)
--(axis cs:90,0.0909091)
--(axis cs:100,0.0984848)
--(axis cs:110,0.106061)
--(axis cs:120,0.106061)
--(axis cs:130,0.170455)
--(axis cs:140,0.257576)
--(axis cs:150,0.450758)
--(axis cs:160,0.556818)
--(axis cs:170,0.640152)
--(axis cs:180,0.685606)
--(axis cs:190,0.715909)
--(axis cs:200,0.738636)
--(axis cs:210,0.746212)
--(axis cs:220,0.746212)
--(axis cs:230,0.761364)
--(axis cs:240,0.776515)
--(axis cs:250,0.768939)
--(axis cs:260,0.787879)
--(axis cs:270,0.787879)
--(axis cs:280,0.799242)
--(axis cs:290,0.795455)
--(axis cs:300,0.799242)
--(axis cs:310,0.810606)
--(axis cs:320,0.810606)
--(axis cs:330,0.814394)
--(axis cs:340,0.825758)
--(axis cs:350,0.829545)
--(axis cs:360,0.829545)
--(axis cs:370,0.840909)
--(axis cs:380,0.840909)
--(axis cs:390,0.840909)
--(axis cs:400,0.844697)
--(axis cs:410,0.852273)
--(axis cs:420,0.848485)
--(axis cs:430,0.848485)
--(axis cs:440,0.848485)
--(axis cs:450,0.852273)
--(axis cs:460,0.856061)
--(axis cs:470,0.875)
--(axis cs:480,0.875)
--(axis cs:490,0.882576)
--(axis cs:500,0.882576)
--(axis cs:510,0.890152)
--(axis cs:520,0.893939)
--(axis cs:530,0.893939)
--(axis cs:540,0.897727)
--(axis cs:550,0.901515)
--(axis cs:560,0.901515)
--(axis cs:570,0.901515)
--(axis cs:580,0.901515)
--(axis cs:590,0.901515)
--(axis cs:600,0.901515)
--(axis cs:610,0.901515)
--(axis cs:620,0.905303)
--(axis cs:630,0.909091)
--(axis cs:640,0.905303)
--(axis cs:650,0.909091)
--(axis cs:660,0.909091)
--(axis cs:670,0.912879)
--(axis cs:680,0.912879)
--(axis cs:690,0.912879)
--(axis cs:700,0.916667)
--(axis cs:710,0.912879)
--(axis cs:720,0.909091)
--(axis cs:730,0.916667)
--(axis cs:740,0.916667)
--(axis cs:750,0.916667)
--(axis cs:760,0.920455)
--(axis cs:770,0.920455)
--(axis cs:780,0.920455)
--(axis cs:790,0.924242)
--(axis cs:800,0.924242)
--(axis cs:810,0.924242)
--(axis cs:820,0.924242)
--(axis cs:830,0.92803)
--(axis cs:840,0.92803)
--(axis cs:850,0.92803)
--(axis cs:860,0.92803)
--(axis cs:870,0.931818)
--(axis cs:880,0.931818)
--(axis cs:890,0.931818)
--(axis cs:900,0.935606)
--(axis cs:910,0.935606)
--(axis cs:920,0.931818)
--(axis cs:930,0.935606)
--(axis cs:940,0.935606)
--(axis cs:950,0.935606)
--(axis cs:960,0.939394)
--(axis cs:970,0.935606)
--(axis cs:980,0.935606)
--(axis cs:990,0.935606)
--(axis cs:1000,0.935606)
--(axis cs:1010,0.931818)
--(axis cs:1020,0.931818)
--(axis cs:1030,0.935606)
--(axis cs:1040,0.935606)
--(axis cs:1050,0.935606)
--(axis cs:1060,0.935606)
--(axis cs:1070,0.931818)
--(axis cs:1080,0.92803)
--(axis cs:1090,0.92803)
--(axis cs:1100,0.92803)
--(axis cs:1110,0.92803)
--(axis cs:1120,0.924242)
--(axis cs:1130,0.924242)
--(axis cs:1140,0.924242)
--(axis cs:1150,0.924242)
--(axis cs:1160,0.920455)
--(axis cs:1170,0.920455)
--(axis cs:1180,0.924242)
--(axis cs:1190,0.92803)
--(axis cs:1200,0.92803)
--(axis cs:1210,0.92803)
--(axis cs:1220,0.935606)
--(axis cs:1230,0.935606)
--(axis cs:1240,0.935606)
--(axis cs:1250,0.935606)
--(axis cs:1260,0.935606)
--(axis cs:1270,0.935606)
--(axis cs:1280,0.935606)
--(axis cs:1290,0.931818)
--(axis cs:1300,0.931818)
--(axis cs:1310,0.931818)
--(axis cs:1320,0.931818)
--(axis cs:1330,0.931818)
--(axis cs:1340,0.931818)
--(axis cs:1350,0.931818)
--(axis cs:1360,0.939394)
--(axis cs:1370,0.939394)
--(axis cs:1380,0.939394)
--(axis cs:1390,0.939394)
--(axis cs:1400,0.939394)
--(axis cs:1410,0.939394)
--(axis cs:1420,0.939394)
--(axis cs:1430,0.939394)
--(axis cs:1440,0.943182)
--(axis cs:1450,0.950758)
--(axis cs:1460,0.950758)
--(axis cs:1470,0.950758)
--(axis cs:1480,0.950758)
--(axis cs:1490,0.950758)
--(axis cs:1500,0.950758)
--(axis cs:1500,0.962121)
--(axis cs:1500,0.962121)
--(axis cs:1490,0.962121)
--(axis cs:1480,0.962121)
--(axis cs:1470,0.962121)
--(axis cs:1460,0.962121)
--(axis cs:1450,0.962121)
--(axis cs:1440,0.962121)
--(axis cs:1430,0.962121)
--(axis cs:1420,0.962121)
--(axis cs:1410,0.962121)
--(axis cs:1400,0.962121)
--(axis cs:1390,0.962121)
--(axis cs:1380,0.962121)
--(axis cs:1370,0.958333)
--(axis cs:1360,0.958333)
--(axis cs:1350,0.954545)
--(axis cs:1340,0.954545)
--(axis cs:1330,0.954545)
--(axis cs:1320,0.954545)
--(axis cs:1310,0.954545)
--(axis cs:1300,0.954545)
--(axis cs:1290,0.950758)
--(axis cs:1280,0.950758)
--(axis cs:1270,0.950758)
--(axis cs:1260,0.950758)
--(axis cs:1250,0.950758)
--(axis cs:1240,0.950758)
--(axis cs:1230,0.950758)
--(axis cs:1220,0.950758)
--(axis cs:1210,0.950758)
--(axis cs:1200,0.950758)
--(axis cs:1190,0.950758)
--(axis cs:1180,0.950758)
--(axis cs:1170,0.94697)
--(axis cs:1160,0.94697)
--(axis cs:1150,0.94697)
--(axis cs:1140,0.943182)
--(axis cs:1130,0.943182)
--(axis cs:1120,0.943182)
--(axis cs:1110,0.943182)
--(axis cs:1100,0.943182)
--(axis cs:1090,0.943182)
--(axis cs:1080,0.94697)
--(axis cs:1070,0.94697)
--(axis cs:1060,0.94697)
--(axis cs:1050,0.950758)
--(axis cs:1040,0.950758)
--(axis cs:1030,0.950758)
--(axis cs:1020,0.950758)
--(axis cs:1010,0.950758)
--(axis cs:1000,0.950758)
--(axis cs:990,0.950758)
--(axis cs:980,0.950758)
--(axis cs:970,0.950758)
--(axis cs:960,0.950758)
--(axis cs:950,0.950758)
--(axis cs:940,0.954545)
--(axis cs:930,0.954545)
--(axis cs:920,0.950758)
--(axis cs:910,0.950758)
--(axis cs:900,0.950758)
--(axis cs:890,0.94697)
--(axis cs:880,0.94697)
--(axis cs:870,0.94697)
--(axis cs:860,0.943182)
--(axis cs:850,0.939394)
--(axis cs:840,0.939394)
--(axis cs:830,0.939394)
--(axis cs:820,0.939394)
--(axis cs:810,0.939394)
--(axis cs:800,0.939394)
--(axis cs:790,0.939394)
--(axis cs:780,0.935606)
--(axis cs:770,0.931818)
--(axis cs:760,0.931818)
--(axis cs:750,0.935606)
--(axis cs:740,0.935606)
--(axis cs:730,0.931818)
--(axis cs:720,0.935606)
--(axis cs:710,0.935606)
--(axis cs:700,0.935606)
--(axis cs:690,0.935606)
--(axis cs:680,0.931818)
--(axis cs:670,0.931818)
--(axis cs:660,0.935606)
--(axis cs:650,0.935606)
--(axis cs:640,0.931818)
--(axis cs:630,0.931818)
--(axis cs:620,0.92803)
--(axis cs:610,0.924242)
--(axis cs:600,0.924242)
--(axis cs:590,0.924242)
--(axis cs:580,0.92803)
--(axis cs:570,0.924242)
--(axis cs:560,0.924242)
--(axis cs:550,0.92803)
--(axis cs:540,0.92803)
--(axis cs:530,0.92803)
--(axis cs:520,0.92803)
--(axis cs:510,0.92803)
--(axis cs:500,0.920455)
--(axis cs:490,0.920455)
--(axis cs:480,0.912879)
--(axis cs:470,0.916667)
--(axis cs:460,0.916667)
--(axis cs:450,0.905303)
--(axis cs:440,0.897727)
--(axis cs:430,0.890152)
--(axis cs:420,0.886364)
--(axis cs:410,0.890152)
--(axis cs:400,0.886364)
--(axis cs:390,0.878788)
--(axis cs:380,0.878788)
--(axis cs:370,0.875)
--(axis cs:360,0.875)
--(axis cs:350,0.878788)
--(axis cs:340,0.878788)
--(axis cs:330,0.871212)
--(axis cs:320,0.852273)
--(axis cs:310,0.848485)
--(axis cs:300,0.844697)
--(axis cs:290,0.848485)
--(axis cs:280,0.844697)
--(axis cs:270,0.840909)
--(axis cs:260,0.833333)
--(axis cs:250,0.840909)
--(axis cs:240,0.829545)
--(axis cs:230,0.825758)
--(axis cs:220,0.810606)
--(axis cs:210,0.795455)
--(axis cs:200,0.787879)
--(axis cs:190,0.776515)
--(axis cs:180,0.757576)
--(axis cs:170,0.746212)
--(axis cs:160,0.727273)
--(axis cs:150,0.700758)
--(axis cs:140,0.647727)
--(axis cs:130,0.556818)
--(axis cs:120,0.401515)
--(axis cs:110,0.261364)
--(axis cs:100,0.19697)
--(axis cs:90,0.132576)
--(axis cs:80,0.109848)
--(axis cs:70,0.106061)
--(axis cs:60,0.106061)
--(axis cs:50,0.0909091)
--(axis cs:40,0.0909091)
--(axis cs:30,0.0909091)
--(axis cs:20,0.0909091)
--(axis cs:10,0.0909091)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:10,0.0909091)
--(axis cs:10,0.0909091)
--(axis cs:20,0.17803)
--(axis cs:30,0.136364)
--(axis cs:40,0.162879)
--(axis cs:50,0.219697)
--(axis cs:60,0.333333)
--(axis cs:70,0.439394)
--(axis cs:80,0.473485)
--(axis cs:90,0.496212)
--(axis cs:100,0.526515)
--(axis cs:110,0.55303)
--(axis cs:120,0.579545)
--(axis cs:130,0.564394)
--(axis cs:140,0.564394)
--(axis cs:150,0.598485)
--(axis cs:160,0.628788)
--(axis cs:170,0.647727)
--(axis cs:180,0.670455)
--(axis cs:190,0.670455)
--(axis cs:200,0.666667)
--(axis cs:210,0.685606)
--(axis cs:220,0.689394)
--(axis cs:230,0.689394)
--(axis cs:240,0.712121)
--(axis cs:250,0.727273)
--(axis cs:260,0.734848)
--(axis cs:270,0.742424)
--(axis cs:280,0.738636)
--(axis cs:290,0.75)
--(axis cs:300,0.757576)
--(axis cs:310,0.765152)
--(axis cs:320,0.765152)
--(axis cs:330,0.761364)
--(axis cs:340,0.776515)
--(axis cs:350,0.791667)
--(axis cs:360,0.780303)
--(axis cs:370,0.799242)
--(axis cs:380,0.799242)
--(axis cs:390,0.806818)
--(axis cs:400,0.806818)
--(axis cs:410,0.806818)
--(axis cs:420,0.814394)
--(axis cs:430,0.818182)
--(axis cs:440,0.818182)
--(axis cs:450,0.82197)
--(axis cs:460,0.82197)
--(axis cs:470,0.833333)
--(axis cs:480,0.837121)
--(axis cs:490,0.840909)
--(axis cs:500,0.837121)
--(axis cs:510,0.848485)
--(axis cs:520,0.844697)
--(axis cs:530,0.848485)
--(axis cs:540,0.848485)
--(axis cs:550,0.859848)
--(axis cs:560,0.859848)
--(axis cs:570,0.848485)
--(axis cs:580,0.863636)
--(axis cs:590,0.856061)
--(axis cs:600,0.852273)
--(axis cs:610,0.852273)
--(axis cs:620,0.856061)
--(axis cs:630,0.859848)
--(axis cs:640,0.859848)
--(axis cs:650,0.875)
--(axis cs:660,0.871212)
--(axis cs:670,0.871212)
--(axis cs:680,0.863636)
--(axis cs:690,0.871212)
--(axis cs:700,0.871212)
--(axis cs:710,0.882576)
--(axis cs:720,0.875)
--(axis cs:730,0.882576)
--(axis cs:740,0.878788)
--(axis cs:750,0.886364)
--(axis cs:760,0.882576)
--(axis cs:770,0.893939)
--(axis cs:780,0.893939)
--(axis cs:790,0.886364)
--(axis cs:800,0.886364)
--(axis cs:810,0.893939)
--(axis cs:820,0.890152)
--(axis cs:830,0.893939)
--(axis cs:840,0.897727)
--(axis cs:850,0.897727)
--(axis cs:860,0.893939)
--(axis cs:870,0.893939)
--(axis cs:880,0.893939)
--(axis cs:890,0.901515)
--(axis cs:900,0.901515)
--(axis cs:910,0.901515)
--(axis cs:920,0.901515)
--(axis cs:930,0.905303)
--(axis cs:940,0.909091)
--(axis cs:950,0.905303)
--(axis cs:960,0.909091)
--(axis cs:970,0.905303)
--(axis cs:980,0.909091)
--(axis cs:990,0.916667)
--(axis cs:1000,0.909091)
--(axis cs:1010,0.916667)
--(axis cs:1020,0.912879)
--(axis cs:1030,0.909091)
--(axis cs:1040,0.912879)
--(axis cs:1050,0.909091)
--(axis cs:1060,0.912879)
--(axis cs:1070,0.909091)
--(axis cs:1080,0.916667)
--(axis cs:1090,0.920455)
--(axis cs:1100,0.924242)
--(axis cs:1110,0.920455)
--(axis cs:1120,0.924242)
--(axis cs:1130,0.92803)
--(axis cs:1140,0.924242)
--(axis cs:1150,0.920455)
--(axis cs:1160,0.924242)
--(axis cs:1170,0.924242)
--(axis cs:1180,0.92803)
--(axis cs:1190,0.92803)
--(axis cs:1200,0.92803)
--(axis cs:1210,0.931818)
--(axis cs:1220,0.931818)
--(axis cs:1230,0.924242)
--(axis cs:1240,0.92803)
--(axis cs:1250,0.92803)
--(axis cs:1260,0.92803)
--(axis cs:1270,0.92803)
--(axis cs:1280,0.92803)
--(axis cs:1290,0.92803)
--(axis cs:1300,0.924242)
--(axis cs:1310,0.924242)
--(axis cs:1320,0.92803)
--(axis cs:1330,0.92803)
--(axis cs:1340,0.931818)
--(axis cs:1350,0.935606)
--(axis cs:1360,0.939394)
--(axis cs:1370,0.935606)
--(axis cs:1380,0.939394)
--(axis cs:1390,0.939394)
--(axis cs:1400,0.943182)
--(axis cs:1410,0.943182)
--(axis cs:1420,0.943182)
--(axis cs:1430,0.939394)
--(axis cs:1440,0.939394)
--(axis cs:1450,0.939394)
--(axis cs:1460,0.939394)
--(axis cs:1470,0.939394)
--(axis cs:1480,0.939394)
--(axis cs:1490,0.939394)
--(axis cs:1500,0.939394)
--(axis cs:1500,0.958333)
--(axis cs:1500,0.958333)
--(axis cs:1490,0.958333)
--(axis cs:1480,0.958333)
--(axis cs:1470,0.958333)
--(axis cs:1460,0.958333)
--(axis cs:1450,0.958333)
--(axis cs:1440,0.962121)
--(axis cs:1430,0.962121)
--(axis cs:1420,0.958333)
--(axis cs:1410,0.958333)
--(axis cs:1400,0.958333)
--(axis cs:1390,0.958333)
--(axis cs:1380,0.958333)
--(axis cs:1370,0.958333)
--(axis cs:1360,0.958333)
--(axis cs:1350,0.958333)
--(axis cs:1340,0.954545)
--(axis cs:1330,0.954545)
--(axis cs:1320,0.954545)
--(axis cs:1310,0.954545)
--(axis cs:1300,0.954545)
--(axis cs:1290,0.954545)
--(axis cs:1280,0.954545)
--(axis cs:1270,0.954545)
--(axis cs:1260,0.950758)
--(axis cs:1250,0.950758)
--(axis cs:1240,0.950758)
--(axis cs:1230,0.94697)
--(axis cs:1220,0.94697)
--(axis cs:1210,0.950758)
--(axis cs:1200,0.94697)
--(axis cs:1190,0.943182)
--(axis cs:1180,0.94697)
--(axis cs:1170,0.950758)
--(axis cs:1160,0.950758)
--(axis cs:1150,0.950758)
--(axis cs:1140,0.94697)
--(axis cs:1130,0.94697)
--(axis cs:1120,0.943182)
--(axis cs:1110,0.943182)
--(axis cs:1100,0.943182)
--(axis cs:1090,0.943182)
--(axis cs:1080,0.943182)
--(axis cs:1070,0.939394)
--(axis cs:1060,0.943182)
--(axis cs:1050,0.943182)
--(axis cs:1040,0.943182)
--(axis cs:1030,0.943182)
--(axis cs:1020,0.943182)
--(axis cs:1010,0.94697)
--(axis cs:1000,0.94697)
--(axis cs:990,0.943182)
--(axis cs:980,0.943182)
--(axis cs:970,0.939394)
--(axis cs:960,0.939394)
--(axis cs:950,0.939394)
--(axis cs:940,0.939394)
--(axis cs:930,0.939394)
--(axis cs:920,0.935606)
--(axis cs:910,0.935606)
--(axis cs:900,0.935606)
--(axis cs:890,0.935606)
--(axis cs:880,0.935606)
--(axis cs:870,0.935606)
--(axis cs:860,0.935606)
--(axis cs:850,0.939394)
--(axis cs:840,0.939394)
--(axis cs:830,0.939394)
--(axis cs:820,0.935606)
--(axis cs:810,0.935606)
--(axis cs:800,0.935606)
--(axis cs:790,0.935606)
--(axis cs:780,0.935606)
--(axis cs:770,0.931818)
--(axis cs:760,0.935606)
--(axis cs:750,0.931818)
--(axis cs:740,0.931818)
--(axis cs:730,0.931818)
--(axis cs:720,0.931818)
--(axis cs:710,0.92803)
--(axis cs:700,0.931818)
--(axis cs:690,0.92803)
--(axis cs:680,0.931818)
--(axis cs:670,0.931818)
--(axis cs:660,0.935606)
--(axis cs:650,0.931818)
--(axis cs:640,0.935606)
--(axis cs:630,0.931818)
--(axis cs:620,0.931818)
--(axis cs:610,0.931818)
--(axis cs:600,0.92803)
--(axis cs:590,0.924242)
--(axis cs:580,0.920455)
--(axis cs:570,0.920455)
--(axis cs:560,0.924242)
--(axis cs:550,0.916667)
--(axis cs:540,0.916667)
--(axis cs:530,0.920455)
--(axis cs:520,0.924242)
--(axis cs:510,0.924242)
--(axis cs:500,0.924242)
--(axis cs:490,0.924242)
--(axis cs:480,0.916667)
--(axis cs:470,0.916667)
--(axis cs:460,0.912879)
--(axis cs:450,0.912879)
--(axis cs:440,0.909091)
--(axis cs:430,0.905303)
--(axis cs:420,0.901515)
--(axis cs:410,0.893939)
--(axis cs:400,0.886364)
--(axis cs:390,0.882576)
--(axis cs:380,0.882576)
--(axis cs:370,0.882576)
--(axis cs:360,0.875)
--(axis cs:350,0.875)
--(axis cs:340,0.863636)
--(axis cs:330,0.859848)
--(axis cs:320,0.856061)
--(axis cs:310,0.859848)
--(axis cs:300,0.859848)
--(axis cs:290,0.852273)
--(axis cs:280,0.856061)
--(axis cs:270,0.840909)
--(axis cs:260,0.82197)
--(axis cs:250,0.82197)
--(axis cs:240,0.82197)
--(axis cs:230,0.82197)
--(axis cs:220,0.80303)
--(axis cs:210,0.791667)
--(axis cs:200,0.787879)
--(axis cs:190,0.780303)
--(axis cs:180,0.765152)
--(axis cs:170,0.75)
--(axis cs:160,0.753788)
--(axis cs:150,0.738636)
--(axis cs:140,0.727273)
--(axis cs:130,0.719697)
--(axis cs:120,0.700758)
--(axis cs:110,0.685606)
--(axis cs:100,0.655303)
--(axis cs:90,0.613636)
--(axis cs:80,0.568182)
--(axis cs:70,0.5)
--(axis cs:60,0.435606)
--(axis cs:50,0.390152)
--(axis cs:40,0.325758)
--(axis cs:30,0.261364)
--(axis cs:20,0.299242)
--(axis cs:10,0.0909091)
--cycle;

\addplot [semithick, color0]
table {%
10 0.0909091
20 0.19015138
30 0.15000002
40 0.16969702
50 0.251515
60 0.3613634
70 0.4492426
80 0.5310606
90 0.5969698
100 0.644697
110 0.6795452
120 0.7
130 0.7265152
140 0.7386364
150 0.75
160 0.765909
170 0.775
180 0.7818184
190 0.7916664
200 0.796212
210 0.8007576
220 0.8083332
230 0.8189394
240 0.8265152
250 0.8348486
260 0.8363636
270 0.8424244
280 0.8507574
290 0.8515152
300 0.858333
310 0.8643938
320 0.8659092
330 0.8734846
340 0.8787878
350 0.8878788
360 0.8909092
370 0.8946972
380 0.8977274
390 0.9015154
400 0.9083334
410 0.910606
420 0.915909
430 0.915909
440 0.9189394
450 0.9212122
460 0.9219698
470 0.9227274
480 0.925
490 0.9272728
500 0.9280302
510 0.9280302
520 0.9287878
530 0.9295456
540 0.930303
550 0.9325758
560 0.9340908
570 0.9325758
580 0.932576
590 0.935606
600 0.9371212
610 0.9386364
620 0.9378788
630 0.9378788
640 0.939394
650 0.9386366
660 0.940909
670 0.939394
680 0.939394
690 0.9386366
700 0.9416666
710 0.9378788
720 0.939394
730 0.9386364
740 0.9386364
750 0.9386364
760 0.9409092
770 0.9401516
780 0.940909
790 0.9416666
800 0.9416666
810 0.9424242
820 0.9431818
830 0.9439394
840 0.9446968
850 0.9446968
860 0.9431816
870 0.9446968
880 0.9439394
890 0.9462122
900 0.9454546
910 0.946212
920 0.9462122
930 0.9477272
940 0.9484848
950 0.9477272
960 0.9469696
970 0.9469696
980 0.946212
990 0.946212
1000 0.9477272
1010 0.9469696
1020 0.9454546
1030 0.946212
1040 0.946212
1050 0.946212
1060 0.9477272
1070 0.9469696
1080 0.9469696
1090 0.9477272
1100 0.9477272
1110 0.9484848
1120 0.9492424
1130 0.95
1140 0.9507576
1150 0.95
1160 0.95
1170 0.9492424
1180 0.9492424
1190 0.9484848
1200 0.95
1210 0.9492424
1220 0.9477274
1230 0.9492424
1240 0.9499998
1250 0.9507576
1260 0.9515154
1270 0.9530304
1280 0.9537878
1290 0.9545454
1300 0.9537878
1310 0.9545454
1320 0.9545454
1330 0.9545452
1340 0.9545452
1350 0.9560604
1360 0.9560604
1370 0.9560604
1380 0.9553028
1390 0.9560604
1400 0.9560604
1410 0.9560604
1420 0.956818
1430 0.9575756
1440 0.9583332
1450 0.9590908
1460 0.9590908
1470 0.9583332
1480 0.9598484
1490 0.9598482
1500 0.9606058
};
\addlegendentry{spike-rate}
\addplot [semithick, color1]
table {%
10 0.0909091
20 0.4848484
30 0.5522726
40 0.634091
50 0.6583334
60 0.6833334
70 0.6992424
80 0.7151514
90 0.725
100 0.7280302
110 0.7401514
120 0.7477272
130 0.7484848
140 0.7583334
150 0.7674242
160 0.775
170 0.7825756
180 0.7878788
190 0.7924244
200 0.7984848
210 0.8030304
220 0.8083334
230 0.8143938
240 0.8166666
250 0.823485
260 0.8295456
270 0.8356058
280 0.8378786
290 0.8469696
300 0.853788
310 0.8560606
320 0.8598484
330 0.864394
340 0.8674244
350 0.868182
360 0.8712122
370 0.8742424
380 0.8734848
390 0.8757578
400 0.8757578
410 0.8765152
420 0.880303
430 0.8825758
440 0.8818182
450 0.885606
460 0.887879
470 0.8886364
480 0.890909
490 0.8939392
500 0.8939394
510 0.8946968
520 0.896212
530 0.9015152
540 0.9022728
550 0.9045456
560 0.9053032
570 0.9083334
580 0.9121212
590 0.9121212
600 0.9136362
610 0.9143938
620 0.9174242
630 0.919697
640 0.9212122
650 0.9227272
660 0.921212
670 0.9219696
680 0.9257576
690 0.9272728
700 0.930303
710 0.9325756
720 0.9333332
730 0.935606
740 0.9363634
750 0.935606
760 0.935606
770 0.9363636
780 0.935606
790 0.9363636
800 0.9363636
810 0.935606
820 0.9371212
830 0.9386364
840 0.9393938
850 0.940909
860 0.9416666
870 0.940909
880 0.9416666
890 0.9416666
900 0.9416666
910 0.940909
920 0.9401514
930 0.9401514
940 0.9424242
950 0.9424242
960 0.9431818
970 0.9431818
980 0.9439394
990 0.9439394
1000 0.944697
1010 0.944697
1020 0.944697
1030 0.944697
1040 0.9454546
1050 0.9454546
1060 0.9454546
1070 0.9469698
1080 0.9462122
1090 0.9462122
1100 0.9462122
1110 0.9469698
1120 0.9477274
1130 0.9477274
1140 0.9477274
1150 0.9469698
1160 0.9477274
1170 0.9477274
1180 0.9462122
1190 0.9469698
1200 0.9469698
1210 0.9469698
1220 0.9477274
1230 0.948485
1240 0.9500002
1250 0.9507578
1260 0.9515154
1270 0.952273
1280 0.9515154
1290 0.952273
1300 0.9515154
1310 0.9515154
1320 0.9515154
1330 0.9507578
1340 0.9515154
1350 0.9530304
1360 0.953788
1370 0.9545454
1380 0.9553028
1390 0.9553028
1400 0.9553028
1410 0.9553028
1420 0.9553028
1430 0.9560604
1440 0.956818
1450 0.956818
1460 0.956818
1470 0.956818
1480 0.956818
1490 0.9575756
1500 0.9583332
};
\addlegendentry{spikemax}
\addplot [semithick, color2]
table {%
10 0.0909091
20 0.0909091
30 0.0909091
40 0.0909091
50 0.0909091
60 0.09393948
70 0.09469706
80 0.09621202
90 0.10378784
100 0.13181836
110 0.1833334
120 0.2886364
130 0.4136364
140 0.5189394
150 0.6136366
160 0.6606062
170 0.7060608
180 0.726515
190 0.7462122
200 0.7590908
210 0.7674244
220 0.776515
230 0.7924244
240 0.8022726
250 0.8045454
260 0.8083332
270 0.809091
280 0.8151514
290 0.8166666
300 0.821212
310 0.8265152
320 0.8280302
330 0.8356062
340 0.8424242
350 0.8484848
360 0.8477272
370 0.8530304
380 0.8575758
390 0.8606062
400 0.8621214
410 0.8659092
420 0.8659092
430 0.869697
440 0.8734848
450 0.878788
460 0.8840912
470 0.8886366
480 0.887879
490 0.8931822
500 0.8939398
510 0.8992424
520 0.9015148
530 0.9022724
540 0.9037876
550 0.906818
560 0.9083332
570 0.910606
580 0.9121212
590 0.9113636
600 0.9121212
610 0.914394
620 0.9174244
630 0.919697
640 0.919697
650 0.9212122
660 0.9212122
670 0.919697
680 0.9204546
690 0.9212122
700 0.9250002
710 0.9257576
720 0.9257574
730 0.926515
740 0.9280302
750 0.9287878
760 0.9287878
770 0.9295454
780 0.9295454
790 0.9325756
800 0.9333332
810 0.9340908
820 0.9348484
830 0.9348484
840 0.935606
850 0.9363636
860 0.9378788
870 0.9401516
880 0.9401516
890 0.9416668
900 0.943182
910 0.943182
920 0.9424244
930 0.9439394
940 0.9439394
950 0.943182
960 0.9439396
970 0.943182
980 0.9416668
990 0.9416668
1000 0.9424244
1010 0.9409092
1020 0.939394
1030 0.9401516
1040 0.9409092
1050 0.9401516
1060 0.9409092
1070 0.939394
1080 0.9386364
1090 0.9378788
1100 0.9378788
1110 0.9378788
1120 0.9371212
1130 0.9363636
1140 0.9371212
1150 0.9378788
1160 0.9371214
1170 0.9371214
1180 0.939394
1190 0.9401516
1200 0.9409092
1210 0.9409092
1220 0.943182
1230 0.943182
1240 0.943182
1250 0.9424244
1260 0.943182
1270 0.9439396
1280 0.9439396
1290 0.943182
1300 0.944697
1310 0.9439394
1320 0.944697
1330 0.944697
1340 0.944697
1350 0.9454546
1360 0.9492424
1370 0.9492424
1380 0.9507574
1390 0.951515
1400 0.9515152
1410 0.9515152
1420 0.9515152
1430 0.9515152
1440 0.9522728
1450 0.953788
1460 0.953788
1470 0.953788
1480 0.9545454
1490 0.9545454
1500 0.9553028
};
\addlegendentry{spikemax$_g$}
\addplot [semithick, color3]
table {%
10 0.0909091
20 0.2249998
30 0.2007578
40 0.2515154
50 0.3219698
60 0.3893938
70 0.4621212
80 0.5257578
90 0.5636364
100 0.5969696
110 0.6272726
120 0.6462122
130 0.6598484
140 0.6765152
150 0.6969698
160 0.7151516
170 0.721212
180 0.7356064
190 0.7401516
200 0.743182
210 0.7560606
220 0.7651516
230 0.7742424
240 0.7833334
250 0.787879
260 0.7886364
270 0.8022728
280 0.8075758
290 0.8113636
300 0.817424
310 0.8234848
320 0.8265154
330 0.8318182
340 0.8348484
350 0.8424244
360 0.8454544
370 0.8507574
380 0.8515152
390 0.8613636
400 0.862879
410 0.8659092
420 0.869697
430 0.8719698
440 0.8727272
450 0.8742426
460 0.8765154
470 0.8810608
480 0.8840908
490 0.8886362
500 0.8901514
510 0.8924242
520 0.8939394
530 0.893182
540 0.8939396
550 0.8977274
560 0.8984848
570 0.893182
580 0.8977274
590 0.8992426
600 0.8969698
610 0.8969698
620 0.9030304
630 0.9030302
640 0.9068182
650 0.910606
660 0.9121212
670 0.9090908
680 0.9075756
690 0.9098484
700 0.912121
710 0.9128788
720 0.9128788
730 0.9166666
740 0.9143938
750 0.9166666
760 0.9166666
770 0.917424
780 0.9181816
790 0.9174242
800 0.9174242
810 0.9189392
820 0.9166666
830 0.9189392
840 0.921212
850 0.921212
860 0.9181816
870 0.9181816
880 0.9204544
890 0.9227272
900 0.9219696
910 0.921212
920 0.921212
930 0.9242424
940 0.9265152
950 0.925
960 0.9272728
970 0.9280304
980 0.9280304
990 0.9303032
1000 0.9318182
1010 0.9325758
1020 0.9318182
1030 0.9310606
1040 0.9310606
1050 0.930303
1060 0.9325758
1070 0.930303
1080 0.9310606
1090 0.9333334
1100 0.9340908
1110 0.934091
1120 0.935606
1130 0.9371212
1140 0.9378788
1150 0.937879
1160 0.9386364
1170 0.9386364
1180 0.9386364
1190 0.9378788
1200 0.939394
1210 0.9409092
1220 0.9386364
1230 0.9386364
1240 0.9401516
1250 0.9416668
1260 0.9424244
1270 0.944697
1280 0.9439394
1290 0.9439394
1300 0.9431818
1310 0.9439394
1320 0.9439394
1330 0.9446968
1340 0.9454544
1350 0.9469696
1360 0.9484848
1370 0.9477272
1380 0.9484848
1390 0.9477272
1400 0.9492424
1410 0.95
1420 0.95
1430 0.9507576
1440 0.9507576
1450 0.9507576
1460 0.9492424
1470 0.9492426
1480 0.95
1490 0.9507574
1500 0.951515
};
\addlegendentry{spikemax$_s$}
\end{axis}

\end{tikzpicture}


==> 04_results/nmnist/accuracy.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={time (ms)},
xmin=-13.95, xmax=314.95,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Testing Accuracy},
ymin=0.056045, ymax=1.038455,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.1009)
--(axis cs:1,0.1009)
--(axis cs:2,0.1009)
--(axis cs:3,0.1009)
--(axis cs:4,0.1009)
--(axis cs:5,0.1009)
--(axis cs:6,0.1009)
--(axis cs:7,0.1009)
--(axis cs:8,0.1009)
--(axis cs:9,0.1009)
--(axis cs:10,0.1009)
--(axis cs:11,0.1009)
--(axis cs:12,0.1009)
--(axis cs:13,0.1009)
--(axis cs:14,0.1009)
--(axis cs:15,0.1009)
--(axis cs:16,0.1009)
--(axis cs:17,0.1009)
--(axis cs:18,0.1009)
--(axis cs:19,0.1009)
--(axis cs:20,0.1009)
--(axis cs:21,0.1009)
--(axis cs:22,0.1009)
--(axis cs:23,0.1009)
--(axis cs:24,0.1009)
--(axis cs:25,0.1009)
--(axis cs:26,0.1009)
--(axis cs:27,0.1009)
--(axis cs:28,0.1009)
--(axis cs:29,0.1009)
--(axis cs:30,0.1009)
--(axis cs:31,0.1009)
--(axis cs:32,0.1009)
--(axis cs:33,0.1009)
--(axis cs:34,0.1009)
--(axis cs:35,0.1009)
--(axis cs:36,0.1009)
--(axis cs:37,0.1009)
--(axis cs:38,0.1009)
--(axis cs:39,0.1009)
--(axis cs:40,0.1009)
--(axis cs:41,0.1009)
--(axis cs:42,0.1009)
--(axis cs:43,0.1009)
--(axis cs:44,0.1009)
--(axis cs:45,0.1009)
--(axis cs:46,0.1009)
--(axis cs:47,0.1009)
--(axis cs:48,0.1009)
--(axis cs:49,0.1009)
--(axis cs:50,0.1009)
--(axis cs:51,0.1009)
--(axis cs:52,0.1009)
--(axis cs:53,0.1009)
--(axis cs:54,0.1009)
--(axis cs:55,0.1009)
--(axis cs:56,0.1009)
--(axis cs:57,0.1009)
--(axis cs:58,0.1009)
--(axis cs:59,0.1009)
--(axis cs:60,0.1009)
--(axis cs:61,0.1009)
--(axis cs:62,0.1009)
--(axis cs:63,0.1009)
--(axis cs:64,0.1009)
--(axis cs:65,0.1009)
--(axis cs:66,0.1009)
--(axis cs:67,0.1009)
--(axis cs:68,0.1009)
--(axis cs:69,0.1009)
--(axis cs:70,0.1009)
--(axis cs:71,0.1009)
--(axis cs:72,0.1009)
--(axis cs:73,0.1009)
--(axis cs:74,0.1009)
--(axis cs:75,0.1009)
--(axis cs:76,0.1009)
--(axis cs:77,0.1009)
--(axis cs:78,0.1009)
--(axis cs:79,0.1009)
--(axis cs:80,0.1009)
--(axis cs:81,0.1009)
--(axis cs:82,0.1009)
--(axis cs:83,0.1009)
--(axis cs:84,0.1009)
--(axis cs:85,0.1009)
--(axis cs:86,0.1009)
--(axis cs:87,0.1009)
--(axis cs:88,0.1009)
--(axis cs:89,0.1009)
--(axis cs:90,0.1009)
--(axis cs:91,0.1009)
--(axis cs:92,0.1009)
--(axis cs:93,0.1009)
--(axis cs:94,0.1009)
--(axis cs:95,0.1009)
--(axis cs:96,0.1009)
--(axis cs:97,0.1009)
--(axis cs:98,0.1009)
--(axis cs:99,0.1009)
--(axis cs:100,0.1009)
--(axis cs:101,0.1009)
--(axis cs:102,0.1009)
--(axis cs:103,0.1009)
--(axis cs:104,0.1009)
--(axis cs:105,0.1009)
--(axis cs:106,0.1009)
--(axis cs:107,0.1009)
--(axis cs:108,0.1009)
--(axis cs:109,0.1009)
--(axis cs:110,0.1009)
--(axis cs:111,0.1009)
--(axis cs:112,0.1009)
--(axis cs:113,0.1009)
--(axis cs:114,0.1009)
--(axis cs:115,0.1009)
--(axis cs:116,0.1009)
--(axis cs:117,0.1009)
--(axis cs:118,0.1009)
--(axis cs:119,0.1009)
--(axis cs:120,0.1009)
--(axis cs:121,0.1009)
--(axis cs:122,0.1009)
--(axis cs:123,0.1009)
--(axis cs:124,0.1009)
--(axis cs:125,0.1009)
--(axis cs:126,0.1009)
--(axis cs:127,0.1009)
--(axis cs:128,0.1009)
--(axis cs:129,0.101)
--(axis cs:130,0.101)
--(axis cs:131,0.101)
--(axis cs:132,0.1011)
--(axis cs:133,0.1011)
--(axis cs:134,0.1011)
--(axis cs:135,0.1011)
--(axis cs:136,0.1011)
--(axis cs:137,0.1012)
--(axis cs:138,0.1012)
--(axis cs:139,0.1012)
--(axis cs:140,0.1012)
--(axis cs:141,0.1012)
--(axis cs:142,0.1012)
--(axis cs:143,0.1012)
--(axis cs:144,0.1012)
--(axis cs:145,0.1012)
--(axis cs:146,0.1012)
--(axis cs:147,0.1012)
--(axis cs:148,0.1012)
--(axis cs:149,0.1012)
--(axis cs:150,0.1012)
--(axis cs:151,0.1012)
--(axis cs:152,0.1012)
--(axis cs:153,0.1012)
--(axis cs:154,0.1013)
--(axis cs:155,0.1013)
--(axis cs:156,0.1015)
--(axis cs:157,0.1015)
--(axis cs:158,0.1015)
--(axis cs:159,0.1015)
--(axis cs:160,0.1015)
--(axis cs:161,0.1015)
--(axis cs:162,0.1015)
--(axis cs:163,0.1015)
--(axis cs:164,0.1017)
--(axis cs:165,0.1019)
--(axis cs:166,0.1025)
--(axis cs:167,0.1039)
--(axis cs:168,0.1044)
--(axis cs:169,0.1044)
--(axis cs:170,0.1063)
--(axis cs:171,0.1063)
--(axis cs:172,0.1064)
--(axis cs:173,0.1064)
--(axis cs:174,0.1064)
--(axis cs:175,0.1064)
--(axis cs:176,0.1064)
--(axis cs:177,0.1064)
--(axis cs:178,0.1064)
--(axis cs:179,0.1064)
--(axis cs:180,0.1064)
--(axis cs:181,0.1064)
--(axis cs:182,0.1064)
--(axis cs:183,0.1064)
--(axis cs:184,0.1064)
--(axis cs:185,0.1064)
--(axis cs:186,0.1064)
--(axis cs:187,0.1064)
--(axis cs:188,0.1064)
--(axis cs:189,0.1064)
--(axis cs:190,0.1064)
--(axis cs:191,0.1064)
--(axis cs:192,0.1064)
--(axis cs:193,0.1064)
--(axis cs:194,0.1064)
--(axis cs:195,0.1064)
--(axis cs:196,0.1064)
--(axis cs:197,0.1064)
--(axis cs:198,0.1064)
--(axis cs:199,0.1064)
--(axis cs:200,0.1064)
--(axis cs:201,0.1064)
--(axis cs:202,0.1064)
--(axis cs:203,0.1064)
--(axis cs:204,0.1064)
--(axis cs:205,0.1064)
--(axis cs:206,0.1064)
--(axis cs:207,0.1064)
--(axis cs:208,0.1064)
--(axis cs:209,0.1064)
--(axis cs:210,0.1064)
--(axis cs:211,0.1064)
--(axis cs:212,0.1064)
--(axis cs:213,0.1064)
--(axis cs:214,0.1064)
--(axis cs:215,0.1064)
--(axis cs:216,0.1064)
--(axis cs:217,0.1064)
--(axis cs:218,0.1217)
--(axis cs:219,0.1317)
--(axis cs:220,0.1469)
--(axis cs:221,0.1595)
--(axis cs:222,0.1732)
--(axis cs:223,0.1913)
--(axis cs:224,0.2038)
--(axis cs:225,0.2115)
--(axis cs:226,0.2124)
--(axis cs:227,0.2169)
--(axis cs:228,0.2323)
--(axis cs:229,0.2471)
--(axis cs:230,0.2595)
--(axis cs:231,0.2705)
--(axis cs:232,0.2788)
--(axis cs:233,0.2933)
--(axis cs:234,0.3088)
--(axis cs:235,0.3203)
--(axis cs:236,0.33)
--(axis cs:237,0.3327)
--(axis cs:238,0.3446)
--(axis cs:239,0.3567)
--(axis cs:240,0.3607)
--(axis cs:241,0.369)
--(axis cs:242,0.3697)
--(axis cs:243,0.3762)
--(axis cs:244,0.3854)
--(axis cs:245,0.4025)
--(axis cs:246,0.4274)
--(axis cs:247,0.4517)
--(axis cs:248,0.4819)
--(axis cs:249,0.5232)
--(axis cs:250,0.5882)
--(axis cs:251,0.6704)
--(axis cs:252,0.7829)
--(axis cs:253,0.8721)
--(axis cs:254,0.9294)
--(axis cs:255,0.9598)
--(axis cs:256,0.9725)
--(axis cs:257,0.9787)
--(axis cs:258,0.9826)
--(axis cs:259,0.9836)
--(axis cs:260,0.9851)
--(axis cs:261,0.9862)
--(axis cs:262,0.9865)
--(axis cs:263,0.987)
--(axis cs:264,0.9874)
--(axis cs:265,0.9878)
--(axis cs:266,0.9885)
--(axis cs:267,0.9885)
--(axis cs:268,0.9892)
--(axis cs:269,0.9895)
--(axis cs:270,0.9895)
--(axis cs:271,0.9896)
--(axis cs:272,0.9902)
--(axis cs:273,0.9903)
--(axis cs:274,0.9903)
--(axis cs:275,0.9905)
--(axis cs:276,0.9907)
--(axis cs:277,0.9907)
--(axis cs:278,0.991)
--(axis cs:279,0.9913)
--(axis cs:280,0.9913)
--(axis cs:281,0.9914)
--(axis cs:282,0.9914)
--(axis cs:283,0.9917)
--(axis cs:284,0.9917)
--(axis cs:285,0.9917)
--(axis cs:286,0.9918)
--(axis cs:287,0.9919)
--(axis cs:288,0.992)
--(axis cs:289,0.9921)
--(axis cs:290,0.9922)
--(axis cs:291,0.9925)
--(axis cs:292,0.9925)
--(axis cs:293,0.9925)
--(axis cs:294,0.9925)
--(axis cs:295,0.9926)
--(axis cs:296,0.9929)
--(axis cs:297,0.9929)
--(axis cs:298,0.9929)
--(axis cs:299,0.993)
--(axis cs:300,0.993)
--(axis cs:300,0.9937)
--(axis cs:300,0.9937)
--(axis cs:299,0.9937)
--(axis cs:298,0.9937)
--(axis cs:297,0.9935)
--(axis cs:296,0.9935)
--(axis cs:295,0.9935)
--(axis cs:294,0.9935)
--(axis cs:293,0.9935)
--(axis cs:292,0.9935)
--(axis cs:291,0.9935)
--(axis cs:290,0.9935)
--(axis cs:289,0.9935)
--(axis cs:288,0.9934)
--(axis cs:287,0.9934)
--(axis cs:286,0.9934)
--(axis cs:285,0.9934)
--(axis cs:284,0.9933)
--(axis cs:283,0.9932)
--(axis cs:282,0.9931)
--(axis cs:281,0.9929)
--(axis cs:280,0.9928)
--(axis cs:279,0.9928)
--(axis cs:278,0.9928)
--(axis cs:277,0.9927)
--(axis cs:276,0.9927)
--(axis cs:275,0.9927)
--(axis cs:274,0.9927)
--(axis cs:273,0.9927)
--(axis cs:272,0.9927)
--(axis cs:271,0.9926)
--(axis cs:270,0.9926)
--(axis cs:269,0.9926)
--(axis cs:268,0.9926)
--(axis cs:267,0.9926)
--(axis cs:266,0.9926)
--(axis cs:265,0.9926)
--(axis cs:264,0.9926)
--(axis cs:263,0.9926)
--(axis cs:262,0.9925)
--(axis cs:261,0.9924)
--(axis cs:260,0.9923)
--(axis cs:259,0.992)
--(axis cs:258,0.992)
--(axis cs:257,0.992)
--(axis cs:256,0.9918)
--(axis cs:255,0.9916)
--(axis cs:254,0.9916)
--(axis cs:253,0.9916)
--(axis cs:252,0.9916)
--(axis cs:251,0.9916)
--(axis cs:250,0.9913)
--(axis cs:249,0.991)
--(axis cs:248,0.9897)
--(axis cs:247,0.9882)
--(axis cs:246,0.9836)
--(axis cs:245,0.9754)
--(axis cs:244,0.9645)
--(axis cs:243,0.9472)
--(axis cs:242,0.934)
--(axis cs:241,0.924)
--(axis cs:240,0.9147)
--(axis cs:239,0.9086)
--(axis cs:238,0.9049)
--(axis cs:237,0.9013)
--(axis cs:236,0.8997)
--(axis cs:235,0.8969)
--(axis cs:234,0.8931)
--(axis cs:233,0.8893)
--(axis cs:232,0.8844)
--(axis cs:231,0.8775)
--(axis cs:230,0.8659)
--(axis cs:229,0.8504)
--(axis cs:228,0.8296)
--(axis cs:227,0.8064)
--(axis cs:226,0.7833)
--(axis cs:225,0.7523)
--(axis cs:224,0.7183)
--(axis cs:223,0.6815)
--(axis cs:222,0.6447)
--(axis cs:221,0.603)
--(axis cs:220,0.558)
--(axis cs:219,0.5166)
--(axis cs:218,0.4733)
--(axis cs:217,0.4356)
--(axis cs:216,0.3979)
--(axis cs:215,0.3701)
--(axis cs:214,0.3464)
--(axis cs:213,0.327)
--(axis cs:212,0.3058)
--(axis cs:211,0.2874)
--(axis cs:210,0.27)
--(axis cs:209,0.2518)
--(axis cs:208,0.2384)
--(axis cs:207,0.228)
--(axis cs:206,0.2225)
--(axis cs:205,0.2153)
--(axis cs:204,0.2104)
--(axis cs:203,0.2071)
--(axis cs:202,0.201)
--(axis cs:201,0.1971)
--(axis cs:200,0.1944)
--(axis cs:199,0.1913)
--(axis cs:198,0.1883)
--(axis cs:197,0.1835)
--(axis cs:196,0.1786)
--(axis cs:195,0.1747)
--(axis cs:194,0.1657)
--(axis cs:193,0.1596)
--(axis cs:192,0.1548)
--(axis cs:191,0.1534)
--(axis cs:190,0.1534)
--(axis cs:189,0.1534)
--(axis cs:188,0.1534)
--(axis cs:187,0.1503)
--(axis cs:186,0.1468)
--(axis cs:185,0.1425)
--(axis cs:184,0.1419)
--(axis cs:183,0.1419)
--(axis cs:182,0.1419)
--(axis cs:181,0.1419)
--(axis cs:180,0.1419)
--(axis cs:179,0.138)
--(axis cs:178,0.1353)
--(axis cs:177,0.1314)
--(axis cs:176,0.1283)
--(axis cs:175,0.1265)
--(axis cs:174,0.1263)
--(axis cs:173,0.1263)
--(axis cs:172,0.1263)
--(axis cs:171,0.1263)
--(axis cs:170,0.1263)
--(axis cs:169,0.1263)
--(axis cs:168,0.1263)
--(axis cs:167,0.1263)
--(axis cs:166,0.1263)
--(axis cs:165,0.1263)
--(axis cs:164,0.1263)
--(axis cs:163,0.1263)
--(axis cs:162,0.1263)
--(axis cs:161,0.1263)
--(axis cs:160,0.1263)
--(axis cs:159,0.1263)
--(axis cs:158,0.1261)
--(axis cs:157,0.1256)
--(axis cs:156,0.1248)
--(axis cs:155,0.1241)
--(axis cs:154,0.122)
--(axis cs:153,0.1196)
--(axis cs:152,0.1166)
--(axis cs:151,0.1139)
--(axis cs:150,0.1135)
--(axis cs:149,0.1135)
--(axis cs:148,0.1135)
--(axis cs:147,0.1135)
--(axis cs:146,0.1135)
--(axis cs:145,0.1134)
--(axis cs:144,0.1133)
--(axis cs:143,0.1132)
--(axis cs:142,0.113)
--(axis cs:141,0.1129)
--(axis cs:140,0.1127)
--(axis cs:139,0.1125)
--(axis cs:138,0.1122)
--(axis cs:137,0.1113)
--(axis cs:136,0.1108)
--(axis cs:135,0.1101)
--(axis cs:134,0.1091)
--(axis cs:133,0.109)
--(axis cs:132,0.1082)
--(axis cs:131,0.1071)
--(axis cs:130,0.1053)
--(axis cs:129,0.1048)
--(axis cs:128,0.1048)
--(axis cs:127,0.1047)
--(axis cs:126,0.1041)
--(axis cs:125,0.1037)
--(axis cs:124,0.1033)
--(axis cs:123,0.1025)
--(axis cs:122,0.1022)
--(axis cs:121,0.1021)
--(axis cs:120,0.1019)
--(axis cs:119,0.1017)
--(axis cs:118,0.1016)
--(axis cs:117,0.1016)
--(axis cs:116,0.1015)
--(axis cs:115,0.1013)
--(axis cs:114,0.1012)
--(axis cs:113,0.1011)
--(axis cs:112,0.1011)
--(axis cs:111,0.1011)
--(axis cs:110,0.1011)
--(axis cs:109,0.101)
--(axis cs:108,0.101)
--(axis cs:107,0.101)
--(axis cs:106,0.101)
--(axis cs:105,0.101)
--(axis cs:104,0.101)
--(axis cs:103,0.101)
--(axis cs:102,0.101)
--(axis cs:101,0.101)
--(axis cs:100,0.101)
--(axis cs:99,0.101)
--(axis cs:98,0.101)
--(axis cs:97,0.101)
--(axis cs:96,0.101)
--(axis cs:95,0.101)
--(axis cs:94,0.101)
--(axis cs:93,0.101)
--(axis cs:92,0.101)
--(axis cs:91,0.101)
--(axis cs:90,0.1009)
--(axis cs:89,0.1009)
--(axis cs:88,0.1009)
--(axis cs:87,0.1009)
--(axis cs:86,0.1009)
--(axis cs:85,0.1009)
--(axis cs:84,0.1009)
--(axis cs:83,0.1009)
--(axis cs:82,0.1009)
--(axis cs:81,0.1009)
--(axis cs:80,0.1009)
--(axis cs:79,0.1009)
--(axis cs:78,0.1009)
--(axis cs:77,0.1009)
--(axis cs:76,0.1009)
--(axis cs:75,0.1009)
--(axis cs:74,0.1009)
--(axis cs:73,0.1009)
--(axis cs:72,0.1009)
--(axis cs:71,0.1009)
--(axis cs:70,0.1009)
--(axis cs:69,0.1009)
--(axis cs:68,0.1009)
--(axis cs:67,0.1009)
--(axis cs:66,0.1009)
--(axis cs:65,0.1009)
--(axis cs:64,0.1009)
--(axis cs:63,0.1009)
--(axis cs:62,0.1009)
--(axis cs:61,0.1009)
--(axis cs:60,0.1009)
--(axis cs:59,0.1009)
--(axis cs:58,0.1009)
--(axis cs:57,0.1009)
--(axis cs:56,0.1009)
--(axis cs:55,0.1009)
--(axis cs:54,0.1009)
--(axis cs:53,0.1009)
--(axis cs:52,0.1009)
--(axis cs:51,0.1009)
--(axis cs:50,0.1009)
--(axis cs:49,0.1009)
--(axis cs:48,0.1009)
--(axis cs:47,0.1009)
--(axis cs:46,0.1009)
--(axis cs:45,0.1009)
--(axis cs:44,0.1009)
--(axis cs:43,0.1009)
--(axis cs:42,0.1009)
--(axis cs:41,0.1009)
--(axis cs:40,0.1009)
--(axis cs:39,0.1009)
--(axis cs:38,0.1009)
--(axis cs:37,0.1009)
--(axis cs:36,0.1009)
--(axis cs:35,0.1009)
--(axis cs:34,0.1009)
--(axis cs:33,0.1009)
--(axis cs:32,0.1009)
--(axis cs:31,0.1009)
--(axis cs:30,0.1009)
--(axis cs:29,0.1009)
--(axis cs:28,0.1009)
--(axis cs:27,0.1009)
--(axis cs:26,0.1009)
--(axis cs:25,0.1009)
--(axis cs:24,0.1009)
--(axis cs:23,0.1009)
--(axis cs:22,0.1009)
--(axis cs:21,0.1009)
--(axis cs:20,0.1009)
--(axis cs:19,0.1009)
--(axis cs:18,0.1009)
--(axis cs:17,0.1009)
--(axis cs:16,0.1009)
--(axis cs:15,0.1009)
--(axis cs:14,0.1009)
--(axis cs:13,0.1009)
--(axis cs:12,0.1009)
--(axis cs:11,0.1009)
--(axis cs:10,0.1009)
--(axis cs:9,0.1009)
--(axis cs:8,0.1009)
--(axis cs:7,0.1009)
--(axis cs:6,0.1009)
--(axis cs:5,0.1009)
--(axis cs:4,0.1009)
--(axis cs:3,0.1009)
--(axis cs:2,0.1009)
--(axis cs:1,0.1009)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:1,0.1009)
--(axis cs:1,0.1009)
--(axis cs:2,0.1009)
--(axis cs:3,0.1009)
--(axis cs:4,0.1009)
--(axis cs:5,0.1009)
--(axis cs:6,0.1009)
--(axis cs:7,0.1009)
--(axis cs:8,0.1009)
--(axis cs:9,0.1009)
--(axis cs:10,0.1009)
--(axis cs:11,0.1009)
--(axis cs:12,0.1009)
--(axis cs:13,0.1009)
--(axis cs:14,0.1009)
--(axis cs:15,0.1009)
--(axis cs:16,0.1009)
--(axis cs:17,0.1009)
--(axis cs:18,0.1009)
--(axis cs:19,0.1009)
--(axis cs:20,0.1009)
--(axis cs:21,0.1009)
--(axis cs:22,0.1009)
--(axis cs:23,0.1009)
--(axis cs:24,0.1009)
--(axis cs:25,0.1009)
--(axis cs:26,0.1009)
--(axis cs:27,0.1009)
--(axis cs:28,0.104)
--(axis cs:29,0.1117)
--(axis cs:30,0.1188)
--(axis cs:31,0.1237)
--(axis cs:32,0.1283)
--(axis cs:33,0.1313)
--(axis cs:34,0.1327)
--(axis cs:35,0.1346)
--(axis cs:36,0.1346)
--(axis cs:37,0.1363)
--(axis cs:38,0.1376)
--(axis cs:39,0.1388)
--(axis cs:40,0.1394)
--(axis cs:41,0.1404)
--(axis cs:42,0.1425)
--(axis cs:43,0.1477)
--(axis cs:44,0.1533)
--(axis cs:45,0.1603)
--(axis cs:46,0.1678)
--(axis cs:47,0.1742)
--(axis cs:48,0.1819)
--(axis cs:49,0.1881)
--(axis cs:50,0.1926)
--(axis cs:51,0.1985)
--(axis cs:52,0.2057)
--(axis cs:53,0.2116)
--(axis cs:54,0.2181)
--(axis cs:55,0.2274)
--(axis cs:56,0.2479)
--(axis cs:57,0.2807)
--(axis cs:58,0.3158)
--(axis cs:59,0.3519)
--(axis cs:60,0.3875)
--(axis cs:61,0.4248)
--(axis cs:62,0.4616)
--(axis cs:63,0.4993)
--(axis cs:64,0.5323)
--(axis cs:65,0.5588)
--(axis cs:66,0.5857)
--(axis cs:67,0.6132)
--(axis cs:68,0.6387)
--(axis cs:69,0.6661)
--(axis cs:70,0.6906)
--(axis cs:71,0.7145)
--(axis cs:72,0.7352)
--(axis cs:73,0.754)
--(axis cs:74,0.7712)
--(axis cs:75,0.7858)
--(axis cs:76,0.7973)
--(axis cs:77,0.811)
--(axis cs:78,0.8212)
--(axis cs:79,0.8349)
--(axis cs:80,0.8429)
--(axis cs:81,0.8525)
--(axis cs:82,0.8624)
--(axis cs:83,0.8708)
--(axis cs:84,0.8776)
--(axis cs:85,0.8836)
--(axis cs:86,0.891)
--(axis cs:87,0.8965)
--(axis cs:88,0.901)
--(axis cs:89,0.9054)
--(axis cs:90,0.9101)
--(axis cs:91,0.914)
--(axis cs:92,0.918)
--(axis cs:93,0.9219)
--(axis cs:94,0.9253)
--(axis cs:95,0.9287)
--(axis cs:96,0.932)
--(axis cs:97,0.9346)
--(axis cs:98,0.9372)
--(axis cs:99,0.9397)
--(axis cs:100,0.9418)
--(axis cs:101,0.9434)
--(axis cs:102,0.9455)
--(axis cs:103,0.9467)
--(axis cs:104,0.948)
--(axis cs:105,0.9502)
--(axis cs:106,0.9515)
--(axis cs:107,0.9532)
--(axis cs:108,0.9541)
--(axis cs:109,0.956)
--(axis cs:110,0.9572)
--(axis cs:111,0.9586)
--(axis cs:112,0.9601)
--(axis cs:113,0.9606)
--(axis cs:114,0.9619)
--(axis cs:115,0.9636)
--(axis cs:116,0.9643)
--(axis cs:117,0.9645)
--(axis cs:118,0.9651)
--(axis cs:119,0.9661)
--(axis cs:120,0.9671)
--(axis cs:121,0.9685)
--(axis cs:122,0.9692)
--(axis cs:123,0.9697)
--(axis cs:124,0.9699)
--(axis cs:125,0.9712)
--(axis cs:126,0.9717)
--(axis cs:127,0.9726)
--(axis cs:128,0.9728)
--(axis cs:129,0.9735)
--(axis cs:130,0.9741)
--(axis cs:131,0.9743)
--(axis cs:132,0.9747)
--(axis cs:133,0.9753)
--(axis cs:134,0.9755)
--(axis cs:135,0.976)
--(axis cs:136,0.9762)
--(axis cs:137,0.9766)
--(axis cs:138,0.9771)
--(axis cs:139,0.9775)
--(axis cs:140,0.9783)
--(axis cs:141,0.9789)
--(axis cs:142,0.9793)
--(axis cs:143,0.9795)
--(axis cs:144,0.9799)
--(axis cs:145,0.9802)
--(axis cs:146,0.9809)
--(axis cs:147,0.9813)
--(axis cs:148,0.9817)
--(axis cs:149,0.9819)
--(axis cs:150,0.9825)
--(axis cs:151,0.9831)
--(axis cs:152,0.9834)
--(axis cs:153,0.9838)
--(axis cs:154,0.984)
--(axis cs:155,0.9844)
--(axis cs:156,0.9846)
--(axis cs:157,0.9848)
--(axis cs:158,0.9848)
--(axis cs:159,0.9848)
--(axis cs:160,0.9853)
--(axis cs:161,0.9854)
--(axis cs:162,0.9856)
--(axis cs:163,0.9858)
--(axis cs:164,0.9861)
--(axis cs:165,0.9862)
--(axis cs:166,0.9864)
--(axis cs:167,0.9867)
--(axis cs:168,0.9869)
--(axis cs:169,0.9869)
--(axis cs:170,0.987)
--(axis cs:171,0.987)
--(axis cs:172,0.9874)
--(axis cs:173,0.9874)
--(axis cs:174,0.9874)
--(axis cs:175,0.9876)
--(axis cs:176,0.9878)
--(axis cs:177,0.9878)
--(axis cs:178,0.9879)
--(axis cs:179,0.988)
--(axis cs:180,0.9881)
--(axis cs:181,0.9883)
--(axis cs:182,0.9883)
--(axis cs:183,0.9883)
--(axis cs:184,0.9883)
--(axis cs:185,0.9884)
--(axis cs:186,0.9884)
--(axis cs:187,0.9885)
--(axis cs:188,0.9885)
--(axis cs:189,0.9886)
--(axis cs:190,0.9886)
--(axis cs:191,0.9887)
--(axis cs:192,0.9887)
--(axis cs:193,0.9888)
--(axis cs:194,0.9888)
--(axis cs:195,0.9888)
--(axis cs:196,0.9889)
--(axis cs:197,0.989)
--(axis cs:198,0.989)
--(axis cs:199,0.989)
--(axis cs:200,0.989)
--(axis cs:201,0.989)
--(axis cs:202,0.989)
--(axis cs:203,0.989)
--(axis cs:204,0.9892)
--(axis cs:205,0.9892)
--(axis cs:206,0.9893)
--(axis cs:207,0.9893)
--(axis cs:208,0.9895)
--(axis cs:209,0.9896)
--(axis cs:210,0.9897)
--(axis cs:211,0.9897)
--(axis cs:212,0.9898)
--(axis cs:213,0.9898)
--(axis cs:214,0.9898)
--(axis cs:215,0.9898)
--(axis cs:216,0.9898)
--(axis cs:217,0.9899)
--(axis cs:218,0.9899)
--(axis cs:219,0.9899)
--(axis cs:220,0.99)
--(axis cs:221,0.99)
--(axis cs:222,0.99)
--(axis cs:223,0.99)
--(axis cs:224,0.99)
--(axis cs:225,0.99)
--(axis cs:226,0.99)
--(axis cs:227,0.99)
--(axis cs:228,0.9901)
--(axis cs:229,0.9902)
--(axis cs:230,0.9902)
--(axis cs:231,0.9902)
--(axis cs:232,0.9902)
--(axis cs:233,0.9902)
--(axis cs:234,0.9903)
--(axis cs:235,0.9904)
--(axis cs:236,0.9906)
--(axis cs:237,0.9907)
--(axis cs:238,0.9907)
--(axis cs:239,0.9908)
--(axis cs:240,0.9908)
--(axis cs:241,0.9908)
--(axis cs:242,0.9908)
--(axis cs:243,0.9908)
--(axis cs:244,0.9908)
--(axis cs:245,0.991)
--(axis cs:246,0.9911)
--(axis cs:247,0.9911)
--(axis cs:248,0.9911)
--(axis cs:249,0.9911)
--(axis cs:250,0.9911)
--(axis cs:251,0.9913)
--(axis cs:252,0.9913)
--(axis cs:253,0.9913)
--(axis cs:254,0.9913)
--(axis cs:255,0.9913)
--(axis cs:256,0.9913)
--(axis cs:257,0.9913)
--(axis cs:258,0.9915)
--(axis cs:259,0.9915)
--(axis cs:260,0.9916)
--(axis cs:261,0.9916)
--(axis cs:262,0.9916)
--(axis cs:263,0.9916)
--(axis cs:264,0.9916)
--(axis cs:265,0.9916)
--(axis cs:266,0.9916)
--(axis cs:267,0.9916)
--(axis cs:268,0.9916)
--(axis cs:269,0.9916)
--(axis cs:270,0.9916)
--(axis cs:271,0.9916)
--(axis cs:272,0.9916)
--(axis cs:273,0.9916)
--(axis cs:274,0.9916)
--(axis cs:275,0.9916)
--(axis cs:276,0.9916)
--(axis cs:277,0.9916)
--(axis cs:278,0.9917)
--(axis cs:279,0.9919)
--(axis cs:280,0.992)
--(axis cs:281,0.992)
--(axis cs:282,0.992)
--(axis cs:283,0.992)
--(axis cs:284,0.9921)
--(axis cs:285,0.9923)
--(axis cs:286,0.9923)
--(axis cs:287,0.9923)
--(axis cs:288,0.9923)
--(axis cs:289,0.9923)
--(axis cs:290,0.9923)
--(axis cs:291,0.9923)
--(axis cs:292,0.9923)
--(axis cs:293,0.9923)
--(axis cs:294,0.9923)
--(axis cs:295,0.9924)
--(axis cs:296,0.9925)
--(axis cs:297,0.9925)
--(axis cs:298,0.9925)
--(axis cs:299,0.9925)
--(axis cs:300,0.9925)
--(axis cs:300,0.993)
--(axis cs:300,0.993)
--(axis cs:299,0.993)
--(axis cs:298,0.993)
--(axis cs:297,0.993)
--(axis cs:296,0.993)
--(axis cs:295,0.993)
--(axis cs:294,0.993)
--(axis cs:293,0.993)
--(axis cs:292,0.993)
--(axis cs:291,0.993)
--(axis cs:290,0.993)
--(axis cs:289,0.993)
--(axis cs:288,0.993)
--(axis cs:287,0.993)
--(axis cs:286,0.993)
--(axis cs:285,0.993)
--(axis cs:284,0.993)
--(axis cs:283,0.993)
--(axis cs:282,0.993)
--(axis cs:281,0.993)
--(axis cs:280,0.993)
--(axis cs:279,0.9929)
--(axis cs:278,0.9929)
--(axis cs:277,0.9928)
--(axis cs:276,0.9927)
--(axis cs:275,0.9927)
--(axis cs:274,0.9927)
--(axis cs:273,0.9927)
--(axis cs:272,0.9927)
--(axis cs:271,0.9927)
--(axis cs:270,0.9926)
--(axis cs:269,0.9926)
--(axis cs:268,0.9926)
--(axis cs:267,0.9926)
--(axis cs:266,0.9926)
--(axis cs:265,0.9926)
--(axis cs:264,0.9926)
--(axis cs:263,0.9925)
--(axis cs:262,0.9925)
--(axis cs:261,0.9925)
--(axis cs:260,0.9925)
--(axis cs:259,0.9925)
--(axis cs:258,0.9925)
--(axis cs:257,0.9924)
--(axis cs:256,0.9922)
--(axis cs:255,0.9922)
--(axis cs:254,0.9922)
--(axis cs:253,0.9921)
--(axis cs:252,0.9921)
--(axis cs:251,0.9921)
--(axis cs:250,0.9921)
--(axis cs:249,0.9921)
--(axis cs:248,0.992)
--(axis cs:247,0.9919)
--(axis cs:246,0.9919)
--(axis cs:245,0.9919)
--(axis cs:244,0.9918)
--(axis cs:243,0.9918)
--(axis cs:242,0.9918)
--(axis cs:241,0.9918)
--(axis cs:240,0.9917)
--(axis cs:239,0.9917)
--(axis cs:238,0.9917)
--(axis cs:237,0.9916)
--(axis cs:236,0.9916)
--(axis cs:235,0.9914)
--(axis cs:234,0.9914)
--(axis cs:233,0.9914)
--(axis cs:232,0.9914)
--(axis cs:231,0.9913)
--(axis cs:230,0.9912)
--(axis cs:229,0.9912)
--(axis cs:228,0.9911)
--(axis cs:227,0.9911)
--(axis cs:226,0.991)
--(axis cs:225,0.991)
--(axis cs:224,0.991)
--(axis cs:223,0.991)
--(axis cs:222,0.991)
--(axis cs:221,0.991)
--(axis cs:220,0.9909)
--(axis cs:219,0.9909)
--(axis cs:218,0.9909)
--(axis cs:217,0.9909)
--(axis cs:216,0.9907)
--(axis cs:215,0.9907)
--(axis cs:214,0.9907)
--(axis cs:213,0.9907)
--(axis cs:212,0.9907)
--(axis cs:211,0.9906)
--(axis cs:210,0.9906)
--(axis cs:209,0.9905)
--(axis cs:208,0.9905)
--(axis cs:207,0.9905)
--(axis cs:206,0.9903)
--(axis cs:205,0.9903)
--(axis cs:204,0.9903)
--(axis cs:203,0.9903)
--(axis cs:202,0.9903)
--(axis cs:201,0.9902)
--(axis cs:200,0.9899)
--(axis cs:199,0.9899)
--(axis cs:198,0.9899)
--(axis cs:197,0.9899)
--(axis cs:196,0.9899)
--(axis cs:195,0.9899)
--(axis cs:194,0.9899)
--(axis cs:193,0.9898)
--(axis cs:192,0.9897)
--(axis cs:191,0.9896)
--(axis cs:190,0.9896)
--(axis cs:189,0.9896)
--(axis cs:188,0.9895)
--(axis cs:187,0.9895)
--(axis cs:186,0.9895)
--(axis cs:185,0.9894)
--(axis cs:184,0.9894)
--(axis cs:183,0.9894)
--(axis cs:182,0.9894)
--(axis cs:181,0.9894)
--(axis cs:180,0.9894)
--(axis cs:179,0.9894)
--(axis cs:178,0.9894)
--(axis cs:177,0.9891)
--(axis cs:176,0.989)
--(axis cs:175,0.9889)
--(axis cs:174,0.9889)
--(axis cs:173,0.9889)
--(axis cs:172,0.9889)
--(axis cs:171,0.9888)
--(axis cs:170,0.9887)
--(axis cs:169,0.9887)
--(axis cs:168,0.9886)
--(axis cs:167,0.9886)
--(axis cs:166,0.9886)
--(axis cs:165,0.9886)
--(axis cs:164,0.9885)
--(axis cs:163,0.9884)
--(axis cs:162,0.9883)
--(axis cs:161,0.9883)
--(axis cs:160,0.9882)
--(axis cs:159,0.9881)
--(axis cs:158,0.9879)
--(axis cs:157,0.9877)
--(axis cs:156,0.9876)
--(axis cs:155,0.9874)
--(axis cs:154,0.9873)
--(axis cs:153,0.9872)
--(axis cs:152,0.9871)
--(axis cs:151,0.987)
--(axis cs:150,0.9866)
--(axis cs:149,0.9865)
--(axis cs:148,0.9865)
--(axis cs:147,0.9865)
--(axis cs:146,0.9865)
--(axis cs:145,0.9865)
--(axis cs:144,0.9865)
--(axis cs:143,0.9864)
--(axis cs:142,0.9862)
--(axis cs:141,0.9861)
--(axis cs:140,0.9861)
--(axis cs:139,0.9861)
--(axis cs:138,0.986)
--(axis cs:137,0.9858)
--(axis cs:136,0.9856)
--(axis cs:135,0.9852)
--(axis cs:134,0.985)
--(axis cs:133,0.9847)
--(axis cs:132,0.9843)
--(axis cs:131,0.9841)
--(axis cs:130,0.9839)
--(axis cs:129,0.9839)
--(axis cs:128,0.9838)
--(axis cs:127,0.9833)
--(axis cs:126,0.9829)
--(axis cs:125,0.9828)
--(axis cs:124,0.9826)
--(axis cs:123,0.9821)
--(axis cs:122,0.9817)
--(axis cs:121,0.9814)
--(axis cs:120,0.981)
--(axis cs:119,0.9808)
--(axis cs:118,0.9806)
--(axis cs:117,0.9804)
--(axis cs:116,0.9803)
--(axis cs:115,0.9799)
--(axis cs:114,0.9796)
--(axis cs:113,0.9792)
--(axis cs:112,0.9784)
--(axis cs:111,0.978)
--(axis cs:110,0.9777)
--(axis cs:109,0.9774)
--(axis cs:108,0.9768)
--(axis cs:107,0.9765)
--(axis cs:106,0.9758)
--(axis cs:105,0.9756)
--(axis cs:104,0.9755)
--(axis cs:103,0.9753)
--(axis cs:102,0.9744)
--(axis cs:101,0.9742)
--(axis cs:100,0.9733)
--(axis cs:99,0.9722)
--(axis cs:98,0.9715)
--(axis cs:97,0.971)
--(axis cs:96,0.9708)
--(axis cs:95,0.9703)
--(axis cs:94,0.9692)
--(axis cs:93,0.9685)
--(axis cs:92,0.9677)
--(axis cs:91,0.9667)
--(axis cs:90,0.9659)
--(axis cs:89,0.9644)
--(axis cs:88,0.9634)
--(axis cs:87,0.9624)
--(axis cs:86,0.9621)
--(axis cs:85,0.9611)
--(axis cs:84,0.9599)
--(axis cs:83,0.9591)
--(axis cs:82,0.9582)
--(axis cs:81,0.957)
--(axis cs:80,0.9557)
--(axis cs:79,0.9542)
--(axis cs:78,0.9527)
--(axis cs:77,0.9514)
--(axis cs:76,0.9501)
--(axis cs:75,0.9485)
--(axis cs:74,0.9469)
--(axis cs:73,0.945)
--(axis cs:72,0.943)
--(axis cs:71,0.9396)
--(axis cs:70,0.9369)
--(axis cs:69,0.9347)
--(axis cs:68,0.9323)
--(axis cs:67,0.9303)
--(axis cs:66,0.9273)
--(axis cs:65,0.9241)
--(axis cs:64,0.9218)
--(axis cs:63,0.9196)
--(axis cs:62,0.9168)
--(axis cs:61,0.9136)
--(axis cs:60,0.9114)
--(axis cs:59,0.9084)
--(axis cs:58,0.9056)
--(axis cs:57,0.901)
--(axis cs:56,0.8975)
--(axis cs:55,0.8936)
--(axis cs:54,0.8897)
--(axis cs:53,0.8862)
--(axis cs:52,0.8824)
--(axis cs:51,0.8793)
--(axis cs:50,0.872)
--(axis cs:49,0.8674)
--(axis cs:48,0.8626)
--(axis cs:47,0.8581)
--(axis cs:46,0.8527)
--(axis cs:45,0.8492)
--(axis cs:44,0.8428)
--(axis cs:43,0.8376)
--(axis cs:42,0.8323)
--(axis cs:41,0.8262)
--(axis cs:40,0.8198)
--(axis cs:39,0.8154)
--(axis cs:38,0.8102)
--(axis cs:37,0.8065)
--(axis cs:36,0.8019)
--(axis cs:35,0.7961)
--(axis cs:34,0.79)
--(axis cs:33,0.7837)
--(axis cs:32,0.7751)
--(axis cs:31,0.7686)
--(axis cs:30,0.7598)
--(axis cs:29,0.7525)
--(axis cs:28,0.7397)
--(axis cs:27,0.7263)
--(axis cs:26,0.7142)
--(axis cs:25,0.6978)
--(axis cs:24,0.6743)
--(axis cs:23,0.6507)
--(axis cs:22,0.6256)
--(axis cs:21,0.5966)
--(axis cs:20,0.563)
--(axis cs:19,0.5201)
--(axis cs:18,0.4769)
--(axis cs:17,0.4354)
--(axis cs:16,0.382)
--(axis cs:15,0.3266)
--(axis cs:14,0.2791)
--(axis cs:13,0.23)
--(axis cs:12,0.1857)
--(axis cs:11,0.1487)
--(axis cs:10,0.1299)
--(axis cs:9,0.1162)
--(axis cs:8,0.1063)
--(axis cs:7,0.1009)
--(axis cs:6,0.1009)
--(axis cs:5,0.1009)
--(axis cs:4,0.1009)
--(axis cs:3,0.1009)
--(axis cs:2,0.1009)
--(axis cs:1,0.1009)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:1,0.1009)
--(axis cs:1,0.1009)
--(axis cs:2,0.1009)
--(axis cs:3,0.1009)
--(axis cs:4,0.1009)
--(axis cs:5,0.1009)
--(axis cs:6,0.1009)
--(axis cs:7,0.1009)
--(axis cs:8,0.1009)
--(axis cs:9,0.1009)
--(axis cs:10,0.1009)
--(axis cs:11,0.1009)
--(axis cs:12,0.1009)
--(axis cs:13,0.1009)
--(axis cs:14,0.1009)
--(axis cs:15,0.1009)
--(axis cs:16,0.1009)
--(axis cs:17,0.1009)
--(axis cs:18,0.1009)
--(axis cs:19,0.1009)
--(axis cs:20,0.1009)
--(axis cs:21,0.1009)
--(axis cs:22,0.1009)
--(axis cs:23,0.1009)
--(axis cs:24,0.1009)
--(axis cs:25,0.1009)
--(axis cs:26,0.1009)
--(axis cs:27,0.1009)
--(axis cs:28,0.1009)
--(axis cs:29,0.1009)
--(axis cs:30,0.1009)
--(axis cs:31,0.1009)
--(axis cs:32,0.1009)
--(axis cs:33,0.1009)
--(axis cs:34,0.1009)
--(axis cs:35,0.1009)
--(axis cs:36,0.1009)
--(axis cs:37,0.1009)
--(axis cs:38,0.1009)
--(axis cs:39,0.1009)
--(axis cs:40,0.1009)
--(axis cs:41,0.1009)
--(axis cs:42,0.1009)
--(axis cs:43,0.1009)
--(axis cs:44,0.1009)
--(axis cs:45,0.1009)
--(axis cs:46,0.1009)
--(axis cs:47,0.1009)
--(axis cs:48,0.1009)
--(axis cs:49,0.1009)
--(axis cs:50,0.1009)
--(axis cs:51,0.1009)
--(axis cs:52,0.1009)
--(axis cs:53,0.1009)
--(axis cs:54,0.1009)
--(axis cs:55,0.1009)
--(axis cs:56,0.1009)
--(axis cs:57,0.1009)
--(axis cs:58,0.1009)
--(axis cs:59,0.1009)
--(axis cs:60,0.1009)
--(axis cs:61,0.1009)
--(axis cs:62,0.1009)
--(axis cs:63,0.1009)
--(axis cs:64,0.1009)
--(axis cs:65,0.1009)
--(axis cs:66,0.1009)
--(axis cs:67,0.1009)
--(axis cs:68,0.1009)
--(axis cs:69,0.1009)
--(axis cs:70,0.1009)
--(axis cs:71,0.1009)
--(axis cs:72,0.1009)
--(axis cs:73,0.1009)
--(axis cs:74,0.1011)
--(axis cs:75,0.1014)
--(axis cs:76,0.1021)
--(axis cs:77,0.1042)
--(axis cs:78,0.1057)
--(axis cs:79,0.109)
--(axis cs:80,0.1136)
--(axis cs:81,0.1192)
--(axis cs:82,0.1253)
--(axis cs:83,0.1335)
--(axis cs:84,0.1437)
--(axis cs:85,0.1556)
--(axis cs:86,0.1726)
--(axis cs:87,0.191)
--(axis cs:88,0.214)
--(axis cs:89,0.2413)
--(axis cs:90,0.2733)
--(axis cs:91,0.31)
--(axis cs:92,0.3476)
--(axis cs:93,0.3821)
--(axis cs:94,0.4152)
--(axis cs:95,0.4442)
--(axis cs:96,0.4732)
--(axis cs:97,0.5015)
--(axis cs:98,0.5313)
--(axis cs:99,0.5615)
--(axis cs:100,0.5889)
--(axis cs:101,0.6161)
--(axis cs:102,0.6462)
--(axis cs:103,0.6726)
--(axis cs:104,0.6959)
--(axis cs:105,0.7163)
--(axis cs:106,0.7359)
--(axis cs:107,0.7531)
--(axis cs:108,0.7687)
--(axis cs:109,0.7835)
--(axis cs:110,0.8005)
--(axis cs:111,0.8156)
--(axis cs:112,0.8269)
--(axis cs:113,0.8399)
--(axis cs:114,0.8503)
--(axis cs:115,0.8581)
--(axis cs:116,0.865)
--(axis cs:117,0.8725)
--(axis cs:118,0.8798)
--(axis cs:119,0.8873)
--(axis cs:120,0.8925)
--(axis cs:121,0.8978)
--(axis cs:122,0.9045)
--(axis cs:123,0.9086)
--(axis cs:124,0.9125)
--(axis cs:125,0.9165)
--(axis cs:126,0.9219)
--(axis cs:127,0.9259)
--(axis cs:128,0.9293)
--(axis cs:129,0.933)
--(axis cs:130,0.9359)
--(axis cs:131,0.9388)
--(axis cs:132,0.9416)
--(axis cs:133,0.9441)
--(axis cs:134,0.9473)
--(axis cs:135,0.9499)
--(axis cs:136,0.9518)
--(axis cs:137,0.9536)
--(axis cs:138,0.9556)
--(axis cs:139,0.957)
--(axis cs:140,0.9578)
--(axis cs:141,0.9584)
--(axis cs:142,0.9597)
--(axis cs:143,0.9617)
--(axis cs:144,0.963)
--(axis cs:145,0.9642)
--(axis cs:146,0.9652)
--(axis cs:147,0.9666)
--(axis cs:148,0.9676)
--(axis cs:149,0.9686)
--(axis cs:150,0.9696)
--(axis cs:151,0.9704)
--(axis cs:152,0.9719)
--(axis cs:153,0.9729)
--(axis cs:154,0.9741)
--(axis cs:155,0.9743)
--(axis cs:156,0.9749)
--(axis cs:157,0.9754)
--(axis cs:158,0.9758)
--(axis cs:159,0.9762)
--(axis cs:160,0.9768)
--(axis cs:161,0.9772)
--(axis cs:162,0.9779)
--(axis cs:163,0.9784)
--(axis cs:164,0.9793)
--(axis cs:165,0.9796)
--(axis cs:166,0.9799)
--(axis cs:167,0.9804)
--(axis cs:168,0.9807)
--(axis cs:169,0.9815)
--(axis cs:170,0.9816)
--(axis cs:171,0.9822)
--(axis cs:172,0.9828)
--(axis cs:173,0.9831)
--(axis cs:174,0.9836)
--(axis cs:175,0.984)
--(axis cs:176,0.984)
--(axis cs:177,0.9844)
--(axis cs:178,0.9849)
--(axis cs:179,0.9851)
--(axis cs:180,0.9853)
--(axis cs:181,0.9859)
--(axis cs:182,0.986)
--(axis cs:183,0.9861)
--(axis cs:184,0.9863)
--(axis cs:185,0.9863)
--(axis cs:186,0.9868)
--(axis cs:187,0.987)
--(axis cs:188,0.9873)
--(axis cs:189,0.9876)
--(axis cs:190,0.9876)
--(axis cs:191,0.9877)
--(axis cs:192,0.9879)
--(axis cs:193,0.9881)
--(axis cs:194,0.9881)
--(axis cs:195,0.9882)
--(axis cs:196,0.9884)
--(axis cs:197,0.9886)
--(axis cs:198,0.9889)
--(axis cs:199,0.989)
--(axis cs:200,0.989)
--(axis cs:201,0.989)
--(axis cs:202,0.989)
--(axis cs:203,0.989)
--(axis cs:204,0.9891)
--(axis cs:205,0.9891)
--(axis cs:206,0.9891)
--(axis cs:207,0.9891)
--(axis cs:208,0.9892)
--(axis cs:209,0.9895)
--(axis cs:210,0.9897)
--(axis cs:211,0.9898)
--(axis cs:212,0.9898)
--(axis cs:213,0.9898)
--(axis cs:214,0.9898)
--(axis cs:215,0.9898)
--(axis cs:216,0.9898)
--(axis cs:217,0.9898)
--(axis cs:218,0.9898)
--(axis cs:219,0.9899)
--(axis cs:220,0.9899)
--(axis cs:221,0.9899)
--(axis cs:222,0.99)
--(axis cs:223,0.9901)
--(axis cs:224,0.9901)
--(axis cs:225,0.9901)
--(axis cs:226,0.9901)
--(axis cs:227,0.9901)
--(axis cs:228,0.9901)
--(axis cs:229,0.9902)
--(axis cs:230,0.9903)
--(axis cs:231,0.9903)
--(axis cs:232,0.9904)
--(axis cs:233,0.9906)
--(axis cs:234,0.9906)
--(axis cs:235,0.9906)
--(axis cs:236,0.9906)
--(axis cs:237,0.9906)
--(axis cs:238,0.9906)
--(axis cs:239,0.9906)
--(axis cs:240,0.9906)
--(axis cs:241,0.9906)
--(axis cs:242,0.9906)
--(axis cs:243,0.9906)
--(axis cs:244,0.9906)
--(axis cs:245,0.9906)
--(axis cs:246,0.9907)
--(axis cs:247,0.9907)
--(axis cs:248,0.9907)
--(axis cs:249,0.9907)
--(axis cs:250,0.9907)
--(axis cs:251,0.9907)
--(axis cs:252,0.9907)
--(axis cs:253,0.9907)
--(axis cs:254,0.9907)
--(axis cs:255,0.9907)
--(axis cs:256,0.9907)
--(axis cs:257,0.9908)
--(axis cs:258,0.9908)
--(axis cs:259,0.991)
--(axis cs:260,0.991)
--(axis cs:261,0.9911)
--(axis cs:262,0.9911)
--(axis cs:263,0.9911)
--(axis cs:264,0.9912)
--(axis cs:265,0.9912)
--(axis cs:266,0.9914)
--(axis cs:267,0.9917)
--(axis cs:268,0.9917)
--(axis cs:269,0.9917)
--(axis cs:270,0.9917)
--(axis cs:271,0.9918)
--(axis cs:272,0.9919)
--(axis cs:273,0.992)
--(axis cs:274,0.9921)
--(axis cs:275,0.9921)
--(axis cs:276,0.9922)
--(axis cs:277,0.9922)
--(axis cs:278,0.9923)
--(axis cs:279,0.9925)
--(axis cs:280,0.9925)
--(axis cs:281,0.9925)
--(axis cs:282,0.9925)
--(axis cs:283,0.9925)
--(axis cs:284,0.9925)
--(axis cs:285,0.9925)
--(axis cs:286,0.9926)
--(axis cs:287,0.9926)
--(axis cs:288,0.9926)
--(axis cs:289,0.9926)
--(axis cs:290,0.9926)
--(axis cs:291,0.9926)
--(axis cs:292,0.9926)
--(axis cs:293,0.9926)
--(axis cs:294,0.9927)
--(axis cs:295,0.9927)
--(axis cs:296,0.9927)
--(axis cs:297,0.9927)
--(axis cs:298,0.9928)
--(axis cs:299,0.9928)
--(axis cs:300,0.9928)
--(axis cs:300,0.9937)
--(axis cs:300,0.9937)
--(axis cs:299,0.9937)
--(axis cs:298,0.9937)
--(axis cs:297,0.9937)
--(axis cs:296,0.9937)
--(axis cs:295,0.9937)
--(axis cs:294,0.9937)
--(axis cs:293,0.9937)
--(axis cs:292,0.9937)
--(axis cs:291,0.9936)
--(axis cs:290,0.9936)
--(axis cs:289,0.9935)
--(axis cs:288,0.9935)
--(axis cs:287,0.9933)
--(axis cs:286,0.9933)
--(axis cs:285,0.9933)
--(axis cs:284,0.9933)
--(axis cs:283,0.9933)
--(axis cs:282,0.9932)
--(axis cs:281,0.9932)
--(axis cs:280,0.9931)
--(axis cs:279,0.9931)
--(axis cs:278,0.9931)
--(axis cs:277,0.993)
--(axis cs:276,0.993)
--(axis cs:275,0.993)
--(axis cs:274,0.9929)
--(axis cs:273,0.9928)
--(axis cs:272,0.9928)
--(axis cs:271,0.9928)
--(axis cs:270,0.9928)
--(axis cs:269,0.9927)
--(axis cs:268,0.9925)
--(axis cs:267,0.9925)
--(axis cs:266,0.9925)
--(axis cs:265,0.9925)
--(axis cs:264,0.9924)
--(axis cs:263,0.9923)
--(axis cs:262,0.9922)
--(axis cs:261,0.9922)
--(axis cs:260,0.9922)
--(axis cs:259,0.9922)
--(axis cs:258,0.9922)
--(axis cs:257,0.992)
--(axis cs:256,0.992)
--(axis cs:255,0.992)
--(axis cs:254,0.9919)
--(axis cs:253,0.9919)
--(axis cs:252,0.9919)
--(axis cs:251,0.9919)
--(axis cs:250,0.9918)
--(axis cs:249,0.9918)
--(axis cs:248,0.9918)
--(axis cs:247,0.9918)
--(axis cs:246,0.9918)
--(axis cs:245,0.9918)
--(axis cs:244,0.9917)
--(axis cs:243,0.9917)
--(axis cs:242,0.9917)
--(axis cs:241,0.9917)
--(axis cs:240,0.9917)
--(axis cs:239,0.9917)
--(axis cs:238,0.9916)
--(axis cs:237,0.9915)
--(axis cs:236,0.9915)
--(axis cs:235,0.9915)
--(axis cs:234,0.9915)
--(axis cs:233,0.9915)
--(axis cs:232,0.9914)
--(axis cs:231,0.9914)
--(axis cs:230,0.9914)
--(axis cs:229,0.9914)
--(axis cs:228,0.9914)
--(axis cs:227,0.9914)
--(axis cs:226,0.9913)
--(axis cs:225,0.9912)
--(axis cs:224,0.991)
--(axis cs:223,0.991)
--(axis cs:222,0.991)
--(axis cs:221,0.991)
--(axis cs:220,0.9908)
--(axis cs:219,0.9906)
--(axis cs:218,0.9906)
--(axis cs:217,0.9906)
--(axis cs:216,0.9906)
--(axis cs:215,0.9904)
--(axis cs:214,0.9903)
--(axis cs:213,0.9903)
--(axis cs:212,0.9903)
--(axis cs:211,0.9902)
--(axis cs:210,0.9902)
--(axis cs:209,0.9901)
--(axis cs:208,0.9901)
--(axis cs:207,0.9901)
--(axis cs:206,0.9901)
--(axis cs:205,0.9901)
--(axis cs:204,0.9901)
--(axis cs:203,0.9901)
--(axis cs:202,0.9899)
--(axis cs:201,0.9898)
--(axis cs:200,0.9896)
--(axis cs:199,0.9896)
--(axis cs:198,0.9894)
--(axis cs:197,0.9894)
--(axis cs:196,0.9893)
--(axis cs:195,0.9892)
--(axis cs:194,0.9891)
--(axis cs:193,0.9891)
--(axis cs:192,0.989)
--(axis cs:191,0.9887)
--(axis cs:190,0.9887)
--(axis cs:189,0.9887)
--(axis cs:188,0.9887)
--(axis cs:187,0.9887)
--(axis cs:186,0.9887)
--(axis cs:185,0.9887)
--(axis cs:184,0.9887)
--(axis cs:183,0.9887)
--(axis cs:182,0.9887)
--(axis cs:181,0.9887)
--(axis cs:180,0.9886)
--(axis cs:179,0.9886)
--(axis cs:178,0.9885)
--(axis cs:177,0.9885)
--(axis cs:176,0.9884)
--(axis cs:175,0.9882)
--(axis cs:174,0.988)
--(axis cs:173,0.9878)
--(axis cs:172,0.9875)
--(axis cs:171,0.9875)
--(axis cs:170,0.9873)
--(axis cs:169,0.9873)
--(axis cs:168,0.9872)
--(axis cs:167,0.987)
--(axis cs:166,0.9869)
--(axis cs:165,0.9867)
--(axis cs:164,0.9863)
--(axis cs:163,0.9861)
--(axis cs:162,0.986)
--(axis cs:161,0.986)
--(axis cs:160,0.9857)
--(axis cs:159,0.9853)
--(axis cs:158,0.985)
--(axis cs:157,0.985)
--(axis cs:156,0.985)
--(axis cs:155,0.985)
--(axis cs:154,0.9848)
--(axis cs:153,0.9846)
--(axis cs:152,0.9845)
--(axis cs:151,0.9837)
--(axis cs:150,0.9834)
--(axis cs:149,0.983)
--(axis cs:148,0.9824)
--(axis cs:147,0.9821)
--(axis cs:146,0.9817)
--(axis cs:145,0.9816)
--(axis cs:144,0.9813)
--(axis cs:143,0.9811)
--(axis cs:142,0.9808)
--(axis cs:141,0.9807)
--(axis cs:140,0.9801)
--(axis cs:139,0.9797)
--(axis cs:138,0.9792)
--(axis cs:137,0.9788)
--(axis cs:136,0.9785)
--(axis cs:135,0.9782)
--(axis cs:134,0.9777)
--(axis cs:133,0.977)
--(axis cs:132,0.9764)
--(axis cs:131,0.976)
--(axis cs:130,0.976)
--(axis cs:129,0.9755)
--(axis cs:128,0.9744)
--(axis cs:127,0.9738)
--(axis cs:126,0.9721)
--(axis cs:125,0.971)
--(axis cs:124,0.97)
--(axis cs:123,0.9684)
--(axis cs:122,0.9671)
--(axis cs:121,0.9664)
--(axis cs:120,0.965)
--(axis cs:119,0.9639)
--(axis cs:118,0.9629)
--(axis cs:117,0.961)
--(axis cs:116,0.9604)
--(axis cs:115,0.9585)
--(axis cs:114,0.9572)
--(axis cs:113,0.9555)
--(axis cs:112,0.9533)
--(axis cs:111,0.9513)
--(axis cs:110,0.9492)
--(axis cs:109,0.9476)
--(axis cs:108,0.9455)
--(axis cs:107,0.9427)
--(axis cs:106,0.9404)
--(axis cs:105,0.937)
--(axis cs:104,0.9336)
--(axis cs:103,0.93)
--(axis cs:102,0.9263)
--(axis cs:101,0.9217)
--(axis cs:100,0.9188)
--(axis cs:99,0.9151)
--(axis cs:98,0.9112)
--(axis cs:97,0.9063)
--(axis cs:96,0.9008)
--(axis cs:95,0.8958)
--(axis cs:94,0.8906)
--(axis cs:93,0.8847)
--(axis cs:92,0.8776)
--(axis cs:91,0.8702)
--(axis cs:90,0.8626)
--(axis cs:89,0.8555)
--(axis cs:88,0.8466)
--(axis cs:87,0.8387)
--(axis cs:86,0.8263)
--(axis cs:85,0.8132)
--(axis cs:84,0.7991)
--(axis cs:83,0.7856)
--(axis cs:82,0.7691)
--(axis cs:81,0.7535)
--(axis cs:80,0.7379)
--(axis cs:79,0.72)
--(axis cs:78,0.6994)
--(axis cs:77,0.6766)
--(axis cs:76,0.6555)
--(axis cs:75,0.6301)
--(axis cs:74,0.6041)
--(axis cs:73,0.5779)
--(axis cs:72,0.5544)
--(axis cs:71,0.5296)
--(axis cs:70,0.5066)
--(axis cs:69,0.4826)
--(axis cs:68,0.4609)
--(axis cs:67,0.4387)
--(axis cs:66,0.4148)
--(axis cs:65,0.3941)
--(axis cs:64,0.3737)
--(axis cs:63,0.354)
--(axis cs:62,0.3342)
--(axis cs:61,0.3191)
--(axis cs:60,0.3036)
--(axis cs:59,0.2839)
--(axis cs:58,0.2707)
--(axis cs:57,0.2563)
--(axis cs:56,0.2434)
--(axis cs:55,0.2286)
--(axis cs:54,0.2116)
--(axis cs:53,0.1993)
--(axis cs:52,0.1872)
--(axis cs:51,0.1744)
--(axis cs:50,0.1621)
--(axis cs:49,0.1516)
--(axis cs:48,0.1418)
--(axis cs:47,0.134)
--(axis cs:46,0.1265)
--(axis cs:45,0.1206)
--(axis cs:44,0.1149)
--(axis cs:43,0.1104)
--(axis cs:42,0.1066)
--(axis cs:41,0.1042)
--(axis cs:40,0.1029)
--(axis cs:39,0.1015)
--(axis cs:38,0.101)
--(axis cs:37,0.1009)
--(axis cs:36,0.1009)
--(axis cs:35,0.1009)
--(axis cs:34,0.1009)
--(axis cs:33,0.1009)
--(axis cs:32,0.1009)
--(axis cs:31,0.1009)
--(axis cs:30,0.1009)
--(axis cs:29,0.1009)
--(axis cs:28,0.1009)
--(axis cs:27,0.1009)
--(axis cs:26,0.1009)
--(axis cs:25,0.1009)
--(axis cs:24,0.1009)
--(axis cs:23,0.1009)
--(axis cs:22,0.1009)
--(axis cs:21,0.1009)
--(axis cs:20,0.1009)
--(axis cs:19,0.1009)
--(axis cs:18,0.1009)
--(axis cs:17,0.1009)
--(axis cs:16,0.1009)
--(axis cs:15,0.1009)
--(axis cs:14,0.1009)
--(axis cs:13,0.1009)
--(axis cs:12,0.1009)
--(axis cs:11,0.1009)
--(axis cs:10,0.1009)
--(axis cs:9,0.1009)
--(axis cs:8,0.1009)
--(axis cs:7,0.1009)
--(axis cs:6,0.1009)
--(axis cs:5,0.1009)
--(axis cs:4,0.1009)
--(axis cs:3,0.1009)
--(axis cs:2,0.1009)
--(axis cs:1,0.1009)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:1,0.1009)
--(axis cs:1,0.1009)
--(axis cs:2,0.1009)
--(axis cs:3,0.1009)
--(axis cs:4,0.1009)
--(axis cs:5,0.1009)
--(axis cs:6,0.1009)
--(axis cs:7,0.1009)
--(axis cs:8,0.1009)
--(axis cs:9,0.1009)
--(axis cs:10,0.1009)
--(axis cs:11,0.1009)
--(axis cs:12,0.1009)
--(axis cs:13,0.1009)
--(axis cs:14,0.1009)
--(axis cs:15,0.1009)
--(axis cs:16,0.1009)
--(axis cs:17,0.1009)
--(axis cs:18,0.1009)
--(axis cs:19,0.1009)
--(axis cs:20,0.1009)
--(axis cs:21,0.1009)
--(axis cs:22,0.1009)
--(axis cs:23,0.1009)
--(axis cs:24,0.1009)
--(axis cs:25,0.1009)
--(axis cs:26,0.1008)
--(axis cs:27,0.1008)
--(axis cs:28,0.1008)
--(axis cs:29,0.1007)
--(axis cs:30,0.1008)
--(axis cs:31,0.1009)
--(axis cs:32,0.1009)
--(axis cs:33,0.1009)
--(axis cs:34,0.1009)
--(axis cs:35,0.101)
--(axis cs:36,0.101)
--(axis cs:37,0.1008)
--(axis cs:38,0.101)
--(axis cs:39,0.1012)
--(axis cs:40,0.1014)
--(axis cs:41,0.1013)
--(axis cs:42,0.101)
--(axis cs:43,0.1009)
--(axis cs:44,0.1017)
--(axis cs:45,0.1021)
--(axis cs:46,0.1034)
--(axis cs:47,0.1046)
--(axis cs:48,0.1071)
--(axis cs:49,0.1097)
--(axis cs:50,0.1131)
--(axis cs:51,0.1175)
--(axis cs:52,0.1212)
--(axis cs:53,0.1294)
--(axis cs:54,0.135)
--(axis cs:55,0.1444)
--(axis cs:56,0.1536)
--(axis cs:57,0.1615)
--(axis cs:58,0.1712)
--(axis cs:59,0.1831)
--(axis cs:60,0.1965)
--(axis cs:61,0.207)
--(axis cs:62,0.2203)
--(axis cs:63,0.2319)
--(axis cs:64,0.2462)
--(axis cs:65,0.2589)
--(axis cs:66,0.2701)
--(axis cs:67,0.2828)
--(axis cs:68,0.3022)
--(axis cs:69,0.3199)
--(axis cs:70,0.3372)
--(axis cs:71,0.3568)
--(axis cs:72,0.375)
--(axis cs:73,0.3945)
--(axis cs:74,0.4103)
--(axis cs:75,0.4295)
--(axis cs:76,0.4447)
--(axis cs:77,0.4623)
--(axis cs:78,0.4787)
--(axis cs:79,0.497)
--(axis cs:80,0.5114)
--(axis cs:81,0.5271)
--(axis cs:82,0.544)
--(axis cs:83,0.5596)
--(axis cs:84,0.5724)
--(axis cs:85,0.585)
--(axis cs:86,0.5981)
--(axis cs:87,0.6118)
--(axis cs:88,0.622)
--(axis cs:89,0.6358)
--(axis cs:90,0.6485)
--(axis cs:91,0.6599)
--(axis cs:92,0.6677)
--(axis cs:93,0.6789)
--(axis cs:94,0.6915)
--(axis cs:95,0.7)
--(axis cs:96,0.7105)
--(axis cs:97,0.7186)
--(axis cs:98,0.7296)
--(axis cs:99,0.7404)
--(axis cs:100,0.7486)
--(axis cs:101,0.7572)
--(axis cs:102,0.7655)
--(axis cs:103,0.7755)
--(axis cs:104,0.7832)
--(axis cs:105,0.7924)
--(axis cs:106,0.7981)
--(axis cs:107,0.8049)
--(axis cs:108,0.8124)
--(axis cs:109,0.8162)
--(axis cs:110,0.818)
--(axis cs:111,0.8189)
--(axis cs:112,0.8194)
--(axis cs:113,0.8207)
--(axis cs:114,0.8202)
--(axis cs:115,0.8208)
--(axis cs:116,0.8212)
--(axis cs:117,0.8216)
--(axis cs:118,0.8211)
--(axis cs:119,0.8209)
--(axis cs:120,0.8208)
--(axis cs:121,0.8188)
--(axis cs:122,0.8194)
--(axis cs:123,0.8189)
--(axis cs:124,0.8192)
--(axis cs:125,0.8183)
--(axis cs:126,0.8186)
--(axis cs:127,0.8177)
--(axis cs:128,0.8176)
--(axis cs:129,0.8171)
--(axis cs:130,0.8165)
--(axis cs:131,0.8165)
--(axis cs:132,0.8166)
--(axis cs:133,0.8165)
--(axis cs:134,0.8156)
--(axis cs:135,0.8149)
--(axis cs:136,0.8149)
--(axis cs:137,0.8148)
--(axis cs:138,0.8143)
--(axis cs:139,0.8141)
--(axis cs:140,0.8136)
--(axis cs:141,0.814)
--(axis cs:142,0.814)
--(axis cs:143,0.8143)
--(axis cs:144,0.8139)
--(axis cs:145,0.8141)
--(axis cs:146,0.8142)
--(axis cs:147,0.8145)
--(axis cs:148,0.8146)
--(axis cs:149,0.8149)
--(axis cs:150,0.8155)
--(axis cs:151,0.8157)
--(axis cs:152,0.8164)
--(axis cs:153,0.817)
--(axis cs:154,0.8179)
--(axis cs:155,0.8193)
--(axis cs:156,0.8213)
--(axis cs:157,0.8226)
--(axis cs:158,0.823)
--(axis cs:159,0.8254)
--(axis cs:160,0.8274)
--(axis cs:161,0.8287)
--(axis cs:162,0.8318)
--(axis cs:163,0.8337)
--(axis cs:164,0.8361)
--(axis cs:165,0.8387)
--(axis cs:166,0.8404)
--(axis cs:167,0.8423)
--(axis cs:168,0.8451)
--(axis cs:169,0.8471)
--(axis cs:170,0.8496)
--(axis cs:171,0.8532)
--(axis cs:172,0.8563)
--(axis cs:173,0.8595)
--(axis cs:174,0.8622)
--(axis cs:175,0.8666)
--(axis cs:176,0.8701)
--(axis cs:177,0.8741)
--(axis cs:178,0.8768)
--(axis cs:179,0.8811)
--(axis cs:180,0.8848)
--(axis cs:181,0.8884)
--(axis cs:182,0.8921)
--(axis cs:183,0.8977)
--(axis cs:184,0.9013)
--(axis cs:185,0.9059)
--(axis cs:186,0.9103)
--(axis cs:187,0.9137)
--(axis cs:188,0.917)
--(axis cs:189,0.9222)
--(axis cs:190,0.9258)
--(axis cs:191,0.9302)
--(axis cs:192,0.9333)
--(axis cs:193,0.936)
--(axis cs:194,0.9388)
--(axis cs:195,0.9421)
--(axis cs:196,0.9447)
--(axis cs:197,0.9484)
--(axis cs:198,0.9514)
--(axis cs:199,0.9533)
--(axis cs:200,0.9563)
--(axis cs:201,0.9588)
--(axis cs:202,0.9613)
--(axis cs:203,0.9626)
--(axis cs:204,0.9641)
--(axis cs:205,0.965)
--(axis cs:206,0.9664)
--(axis cs:207,0.9683)
--(axis cs:208,0.9696)
--(axis cs:209,0.9702)
--(axis cs:210,0.9716)
--(axis cs:211,0.9725)
--(axis cs:212,0.9734)
--(axis cs:213,0.9741)
--(axis cs:214,0.9745)
--(axis cs:215,0.9751)
--(axis cs:216,0.9756)
--(axis cs:217,0.9769)
--(axis cs:218,0.977)
--(axis cs:219,0.9777)
--(axis cs:220,0.9784)
--(axis cs:221,0.9786)
--(axis cs:222,0.9788)
--(axis cs:223,0.9795)
--(axis cs:224,0.9799)
--(axis cs:225,0.9799)
--(axis cs:226,0.9802)
--(axis cs:227,0.9805)
--(axis cs:228,0.9807)
--(axis cs:229,0.981)
--(axis cs:230,0.9809)
--(axis cs:231,0.9811)
--(axis cs:232,0.9812)
--(axis cs:233,0.9816)
--(axis cs:234,0.9818)
--(axis cs:235,0.982)
--(axis cs:236,0.9819)
--(axis cs:237,0.982)
--(axis cs:238,0.9819)
--(axis cs:239,0.982)
--(axis cs:240,0.9818)
--(axis cs:241,0.9817)
--(axis cs:242,0.9817)
--(axis cs:243,0.9817)
--(axis cs:244,0.9819)
--(axis cs:245,0.9819)
--(axis cs:246,0.9821)
--(axis cs:247,0.9819)
--(axis cs:248,0.9819)
--(axis cs:249,0.9819)
--(axis cs:250,0.9819)
--(axis cs:251,0.9819)
--(axis cs:252,0.9818)
--(axis cs:253,0.9818)
--(axis cs:254,0.9818)
--(axis cs:255,0.9817)
--(axis cs:256,0.9818)
--(axis cs:257,0.9819)
--(axis cs:258,0.9819)
--(axis cs:259,0.9819)
--(axis cs:260,0.9819)
--(axis cs:261,0.982)
--(axis cs:262,0.982)
--(axis cs:263,0.982)
--(axis cs:264,0.9819)
--(axis cs:265,0.9822)
--(axis cs:266,0.9821)
--(axis cs:267,0.9822)
--(axis cs:268,0.9824)
--(axis cs:269,0.9826)
--(axis cs:270,0.983)
--(axis cs:271,0.9829)
--(axis cs:272,0.9831)
--(axis cs:273,0.9834)
--(axis cs:274,0.9837)
--(axis cs:275,0.9842)
--(axis cs:276,0.9846)
--(axis cs:277,0.9847)
--(axis cs:278,0.9848)
--(axis cs:279,0.9855)
--(axis cs:280,0.9862)
--(axis cs:281,0.9864)
--(axis cs:282,0.9869)
--(axis cs:283,0.9874)
--(axis cs:284,0.9878)
--(axis cs:285,0.9886)
--(axis cs:286,0.9888)
--(axis cs:287,0.9889)
--(axis cs:288,0.9898)
--(axis cs:289,0.9901)
--(axis cs:290,0.9902)
--(axis cs:291,0.9905)
--(axis cs:292,0.9906)
--(axis cs:293,0.991)
--(axis cs:294,0.9911)
--(axis cs:295,0.9912)
--(axis cs:296,0.9914)
--(axis cs:297,0.9916)
--(axis cs:298,0.9916)
--(axis cs:299,0.9919)
--(axis cs:300,0.992)
--(axis cs:300,0.9934)
--(axis cs:300,0.9934)
--(axis cs:299,0.9933)
--(axis cs:298,0.9933)
--(axis cs:297,0.9937)
--(axis cs:296,0.9935)
--(axis cs:295,0.9935)
--(axis cs:294,0.9933)
--(axis cs:293,0.9933)
--(axis cs:292,0.9933)
--(axis cs:291,0.9932)
--(axis cs:290,0.9933)
--(axis cs:289,0.9933)
--(axis cs:288,0.9933)
--(axis cs:287,0.9935)
--(axis cs:286,0.9937)
--(axis cs:285,0.9937)
--(axis cs:284,0.9936)
--(axis cs:283,0.9937)
--(axis cs:282,0.9936)
--(axis cs:281,0.9936)
--(axis cs:280,0.9937)
--(axis cs:279,0.9937)
--(axis cs:278,0.9937)
--(axis cs:277,0.9937)
--(axis cs:276,0.9936)
--(axis cs:275,0.9936)
--(axis cs:274,0.9936)
--(axis cs:273,0.9937)
--(axis cs:272,0.9938)
--(axis cs:271,0.9937)
--(axis cs:270,0.9936)
--(axis cs:269,0.9936)
--(axis cs:268,0.9936)
--(axis cs:267,0.9936)
--(axis cs:266,0.9935)
--(axis cs:265,0.9935)
--(axis cs:264,0.9934)
--(axis cs:263,0.9934)
--(axis cs:262,0.9934)
--(axis cs:261,0.9934)
--(axis cs:260,0.9934)
--(axis cs:259,0.9934)
--(axis cs:258,0.9934)
--(axis cs:257,0.9934)
--(axis cs:256,0.9934)
--(axis cs:255,0.9934)
--(axis cs:254,0.9934)
--(axis cs:253,0.9934)
--(axis cs:252,0.9934)
--(axis cs:251,0.9934)
--(axis cs:250,0.9934)
--(axis cs:249,0.9934)
--(axis cs:248,0.9934)
--(axis cs:247,0.9934)
--(axis cs:246,0.9934)
--(axis cs:245,0.9934)
--(axis cs:244,0.9934)
--(axis cs:243,0.9934)
--(axis cs:242,0.9934)
--(axis cs:241,0.9934)
--(axis cs:240,0.9934)
--(axis cs:239,0.9934)
--(axis cs:238,0.9934)
--(axis cs:237,0.9934)
--(axis cs:236,0.9934)
--(axis cs:235,0.9934)
--(axis cs:234,0.9936)
--(axis cs:233,0.9936)
--(axis cs:232,0.9936)
--(axis cs:231,0.9937)
--(axis cs:230,0.9938)
--(axis cs:229,0.9937)
--(axis cs:228,0.9937)
--(axis cs:227,0.9936)
--(axis cs:226,0.9936)
--(axis cs:225,0.9937)
--(axis cs:224,0.9937)
--(axis cs:223,0.9936)
--(axis cs:222,0.9935)
--(axis cs:221,0.9935)
--(axis cs:220,0.9935)
--(axis cs:219,0.9935)
--(axis cs:218,0.9934)
--(axis cs:217,0.9931)
--(axis cs:216,0.9932)
--(axis cs:215,0.9932)
--(axis cs:214,0.9927)
--(axis cs:213,0.9926)
--(axis cs:212,0.9926)
--(axis cs:211,0.9924)
--(axis cs:210,0.9921)
--(axis cs:209,0.9919)
--(axis cs:208,0.9919)
--(axis cs:207,0.9919)
--(axis cs:206,0.9915)
--(axis cs:205,0.9912)
--(axis cs:204,0.9913)
--(axis cs:203,0.9911)
--(axis cs:202,0.9909)
--(axis cs:201,0.9908)
--(axis cs:200,0.9907)
--(axis cs:199,0.9905)
--(axis cs:198,0.9906)
--(axis cs:197,0.9901)
--(axis cs:196,0.99)
--(axis cs:195,0.9898)
--(axis cs:194,0.9897)
--(axis cs:193,0.9892)
--(axis cs:192,0.9889)
--(axis cs:191,0.9886)
--(axis cs:190,0.9878)
--(axis cs:189,0.9878)
--(axis cs:188,0.9876)
--(axis cs:187,0.9872)
--(axis cs:186,0.9868)
--(axis cs:185,0.9868)
--(axis cs:184,0.9868)
--(axis cs:183,0.9861)
--(axis cs:182,0.9858)
--(axis cs:181,0.9854)
--(axis cs:180,0.9847)
--(axis cs:179,0.984)
--(axis cs:178,0.9837)
--(axis cs:177,0.9836)
--(axis cs:176,0.9826)
--(axis cs:175,0.9817)
--(axis cs:174,0.9817)
--(axis cs:173,0.9809)
--(axis cs:172,0.9802)
--(axis cs:171,0.9796)
--(axis cs:170,0.9791)
--(axis cs:169,0.9786)
--(axis cs:168,0.9784)
--(axis cs:167,0.9784)
--(axis cs:166,0.978)
--(axis cs:165,0.9778)
--(axis cs:164,0.9769)
--(axis cs:163,0.9772)
--(axis cs:162,0.9768)
--(axis cs:161,0.9761)
--(axis cs:160,0.9757)
--(axis cs:159,0.975)
--(axis cs:158,0.9747)
--(axis cs:157,0.9744)
--(axis cs:156,0.9741)
--(axis cs:155,0.9736)
--(axis cs:154,0.9733)
--(axis cs:153,0.9732)
--(axis cs:152,0.9727)
--(axis cs:151,0.9722)
--(axis cs:150,0.972)
--(axis cs:149,0.9717)
--(axis cs:148,0.9714)
--(axis cs:147,0.9711)
--(axis cs:146,0.9709)
--(axis cs:145,0.9706)
--(axis cs:144,0.9705)
--(axis cs:143,0.9702)
--(axis cs:142,0.97)
--(axis cs:141,0.97)
--(axis cs:140,0.9699)
--(axis cs:139,0.9696)
--(axis cs:138,0.9696)
--(axis cs:137,0.9696)
--(axis cs:136,0.9696)
--(axis cs:135,0.9696)
--(axis cs:134,0.9698)
--(axis cs:133,0.9697)
--(axis cs:132,0.9695)
--(axis cs:131,0.9694)
--(axis cs:130,0.9693)
--(axis cs:129,0.9695)
--(axis cs:128,0.9696)
--(axis cs:127,0.9692)
--(axis cs:126,0.9689)
--(axis cs:125,0.9687)
--(axis cs:124,0.9685)
--(axis cs:123,0.9686)
--(axis cs:122,0.9681)
--(axis cs:121,0.9674)
--(axis cs:120,0.9671)
--(axis cs:119,0.9665)
--(axis cs:118,0.9658)
--(axis cs:117,0.9647)
--(axis cs:116,0.9638)
--(axis cs:115,0.9626)
--(axis cs:114,0.9616)
--(axis cs:113,0.9606)
--(axis cs:112,0.959)
--(axis cs:111,0.9562)
--(axis cs:110,0.9551)
--(axis cs:109,0.9524)
--(axis cs:108,0.9512)
--(axis cs:107,0.9479)
--(axis cs:106,0.9454)
--(axis cs:105,0.9436)
--(axis cs:104,0.9405)
--(axis cs:103,0.937)
--(axis cs:102,0.9342)
--(axis cs:101,0.9297)
--(axis cs:100,0.9258)
--(axis cs:99,0.9232)
--(axis cs:98,0.9186)
--(axis cs:97,0.9145)
--(axis cs:96,0.9116)
--(axis cs:95,0.9058)
--(axis cs:94,0.9025)
--(axis cs:93,0.8962)
--(axis cs:92,0.8931)
--(axis cs:91,0.8883)
--(axis cs:90,0.8833)
--(axis cs:89,0.879)
--(axis cs:88,0.8743)
--(axis cs:87,0.8682)
--(axis cs:86,0.8644)
--(axis cs:85,0.8593)
--(axis cs:84,0.8535)
--(axis cs:83,0.8499)
--(axis cs:82,0.8452)
--(axis cs:81,0.8387)
--(axis cs:80,0.8364)
--(axis cs:79,0.8282)
--(axis cs:78,0.8248)
--(axis cs:77,0.8193)
--(axis cs:76,0.8108)
--(axis cs:75,0.8033)
--(axis cs:74,0.8014)
--(axis cs:73,0.793)
--(axis cs:72,0.7868)
--(axis cs:71,0.7752)
--(axis cs:70,0.7684)
--(axis cs:69,0.7547)
--(axis cs:68,0.7457)
--(axis cs:67,0.7335)
--(axis cs:66,0.7182)
--(axis cs:65,0.7063)
--(axis cs:64,0.6894)
--(axis cs:63,0.6753)
--(axis cs:62,0.654)
--(axis cs:61,0.6298)
--(axis cs:60,0.6105)
--(axis cs:59,0.5829)
--(axis cs:58,0.556)
--(axis cs:57,0.5264)
--(axis cs:56,0.4957)
--(axis cs:55,0.4595)
--(axis cs:54,0.4237)
--(axis cs:53,0.39)
--(axis cs:52,0.354)
--(axis cs:51,0.3207)
--(axis cs:50,0.2874)
--(axis cs:49,0.2553)
--(axis cs:48,0.2285)
--(axis cs:47,0.2063)
--(axis cs:46,0.1855)
--(axis cs:45,0.1667)
--(axis cs:44,0.1489)
--(axis cs:43,0.1372)
--(axis cs:42,0.1278)
--(axis cs:41,0.1209)
--(axis cs:40,0.1148)
--(axis cs:39,0.1117)
--(axis cs:38,0.1088)
--(axis cs:37,0.1074)
--(axis cs:36,0.1053)
--(axis cs:35,0.1037)
--(axis cs:34,0.1029)
--(axis cs:33,0.102)
--(axis cs:32,0.1015)
--(axis cs:31,0.1014)
--(axis cs:30,0.1011)
--(axis cs:29,0.101)
--(axis cs:28,0.101)
--(axis cs:27,0.101)
--(axis cs:26,0.1009)
--(axis cs:25,0.1009)
--(axis cs:24,0.1009)
--(axis cs:23,0.1009)
--(axis cs:22,0.1009)
--(axis cs:21,0.1009)
--(axis cs:20,0.1009)
--(axis cs:19,0.1009)
--(axis cs:18,0.1009)
--(axis cs:17,0.1009)
--(axis cs:16,0.1009)
--(axis cs:15,0.1009)
--(axis cs:14,0.1009)
--(axis cs:13,0.1009)
--(axis cs:12,0.1009)
--(axis cs:11,0.1009)
--(axis cs:10,0.1009)
--(axis cs:9,0.1009)
--(axis cs:8,0.1009)
--(axis cs:7,0.1009)
--(axis cs:6,0.1009)
--(axis cs:5,0.1009)
--(axis cs:4,0.1009)
--(axis cs:3,0.1009)
--(axis cs:2,0.1009)
--(axis cs:1,0.1009)
--cycle;

\addplot [semithick, color0]
table {%
1 0.1009
2 0.1009
3 0.1009
4 0.1009
5 0.1009
6 0.1009
7 0.1009
8 0.1009
9 0.1009
10 0.1009
11 0.1009
12 0.1009
13 0.1009
14 0.1009
15 0.1009
16 0.1009
17 0.1009
18 0.1009
19 0.1009
20 0.1009
21 0.1009
22 0.1009
23 0.1009
24 0.1009
25 0.1009
26 0.1009
27 0.1009
28 0.1009
29 0.1009
30 0.1009
31 0.1009
32 0.1009
33 0.1009
34 0.1009
35 0.1009
36 0.1009
37 0.1009
38 0.1009
39 0.1009
40 0.1009
41 0.1009
42 0.1009
43 0.1009
44 0.1009
45 0.1009
46 0.1009
47 0.1009
48 0.1009
49 0.1009
50 0.1009
51 0.1009
52 0.1009
53 0.1009
54 0.1009
55 0.1009
56 0.1009
57 0.1009
58 0.1009
59 0.1009
60 0.1009
61 0.1009
62 0.1009
63 0.1009
64 0.1009
65 0.1009
66 0.1009
67 0.1009
68 0.1009
69 0.1009
70 0.1009
71 0.1009
72 0.1009
73 0.1009
74 0.1009
75 0.1009
76 0.1009
77 0.1009
78 0.1009
79 0.1009
80 0.1009
81 0.1009
82 0.1009
83 0.1009
84 0.1009
85 0.1009
86 0.1009
87 0.1009
88 0.1009
89 0.1009
90 0.1009
91 0.10092
92 0.10092
93 0.10092
94 0.10092
95 0.10092
96 0.10092
97 0.10092
98 0.10092
99 0.10092
100 0.10092
101 0.10092
102 0.10092
103 0.10092
104 0.10092
105 0.10092
106 0.10092
107 0.10092
108 0.10092
109 0.10092
110 0.10094
111 0.10094
112 0.10094
113 0.10094
114 0.10096
115 0.10098
116 0.10102
117 0.10104
118 0.10104
119 0.10106
120 0.1011
121 0.10114
122 0.10116
123 0.10124
124 0.1014
125 0.1016
126 0.10172
127 0.10204
128 0.10218
129 0.10254
130 0.10286
131 0.10332
132 0.10368
133 0.10398
134 0.10412
135 0.10462
136 0.10488
137 0.1053
138 0.10572
139 0.10604
140 0.10612
141 0.10628
142 0.10636
143 0.10652
144 0.10666
145 0.10682
146 0.10688
147 0.10696
148 0.10714
149 0.10786
150 0.10826
151 0.1088
152 0.10934
153 0.10994
154 0.11046
155 0.11088
156 0.11106
157 0.11124
158 0.11134
159 0.11138
160 0.1114
161 0.11142
162 0.11144
163 0.11148
164 0.11156
165 0.11162
166 0.11178
167 0.11206
168 0.11216
169 0.11218
170 0.1129
171 0.1129
172 0.11292
173 0.11292
174 0.11292
175 0.11296
176 0.11336
177 0.11398
178 0.11476
179 0.1153
180 0.11712
181 0.11874
182 0.11874
183 0.11874
184 0.11874
185 0.11886
186 0.12058
187 0.12318
188 0.1245
189 0.12584
190 0.12768
191 0.12882
192 0.13028
193 0.13296
194 0.13492
195 0.13672
196 0.1375
197 0.13848
198 0.13944
199 0.14008
200 0.14104
201 0.142
202 0.14278
203 0.144
204 0.14466
205 0.14624
206 0.14984
207 0.15252
208 0.1546
209 0.15762
210 0.16224
211 0.16916
212 0.17656
213 0.1853
214 0.19352
215 0.20284
216 0.21218
217 0.22526
218 0.24106
219 0.25702
220 0.27362
221 0.29322
222 0.31144
223 0.32906
224 0.34258
225 0.35582
226 0.36826
227 0.3818
228 0.39702
229 0.41266
230 0.42572
231 0.43638
232 0.44496
233 0.45404
234 0.46214
235 0.47022
236 0.47842
237 0.48564
238 0.4958
239 0.50388
240 0.50888
241 0.51568
242 0.52236
243 0.53298
244 0.54698
245 0.56384
246 0.58454
247 0.60778
248 0.63324
249 0.66588
250 0.70882
251 0.76912
252 0.84156
253 0.90824
254 0.95108
255 0.9713
256 0.98014
257 0.9835
258 0.98586
259 0.98688
260 0.98784
261 0.98856
262 0.98894
263 0.9895
264 0.98984
265 0.9901
266 0.99056
267 0.99068
268 0.99098
269 0.99108
270 0.99108
271 0.99118
272 0.99154
273 0.99156
274 0.99162
275 0.99172
276 0.99184
277 0.99192
278 0.9921
279 0.9922
280 0.99222
281 0.9923
282 0.99238
283 0.99246
284 0.9925
285 0.99252
286 0.99266
287 0.99268
288 0.9927
289 0.99274
290 0.99284
291 0.99292
292 0.99292
293 0.99294
294 0.99294
295 0.993
296 0.9931
297 0.99312
298 0.99322
299 0.99328
300 0.9933
};
\addlegendentry{spike-rate}
\addplot [semithick, color1]
table {%
1 0.1009
2 0.1009
3 0.1009
4 0.1009
5 0.1009
6 0.1009
7 0.1009
8 0.10198
9 0.10428
10 0.10824
11 0.11308
12 0.12116
13 0.13162
14 0.14296
15 0.1544
16 0.16928
17 0.1861
18 0.2019
19 0.21736
20 0.2339
21 0.24704
22 0.25882
23 0.27138
24 0.2833
25 0.29674
26 0.30916
27 0.3227
28 0.33874
29 0.35484
30 0.37174
31 0.38916
32 0.40622
33 0.42276
34 0.4398
35 0.4554
36 0.46918
37 0.48148
38 0.49112
39 0.50068
40 0.50918
41 0.51672
42 0.5249
43 0.53372
44 0.54168
45 0.55078
46 0.55914
47 0.56808
48 0.5767
49 0.5848
50 0.59376
51 0.60532
52 0.61852
53 0.63146
54 0.64518
55 0.65938
56 0.675
57 0.69294
58 0.71198
59 0.72926
60 0.74594
61 0.76328
62 0.77912
63 0.79438
64 0.80832
65 0.81876
66 0.83012
67 0.84078
68 0.8503
69 0.86074
70 0.8694
71 0.87756
72 0.88518
73 0.89164
74 0.89832
75 0.9035
76 0.9078
77 0.91216
78 0.91606
79 0.92062
80 0.92406
81 0.92742
82 0.93062
83 0.93374
84 0.93638
85 0.9388
86 0.94164
87 0.94392
88 0.94596
89 0.94778
90 0.94988
91 0.95154
92 0.95324
93 0.95488
94 0.95656
95 0.95808
96 0.9594
97 0.96038
98 0.96154
99 0.96268
100 0.96366
101 0.9646
102 0.96548
103 0.9663
104 0.96682
105 0.96766
106 0.96828
107 0.96908
108 0.9697
109 0.97046
110 0.97116
111 0.9717
112 0.9723
113 0.9728
114 0.97356
115 0.9742
116 0.97472
117 0.975
118 0.97536
119 0.97574
120 0.97618
121 0.9768
122 0.97722
123 0.97768
124 0.97814
125 0.9785
126 0.97886
127 0.97926
128 0.9795
129 0.97994
130 0.9802
131 0.98046
132 0.98076
133 0.9812
134 0.98132
135 0.98148
136 0.98174
137 0.98204
138 0.98232
139 0.98256
140 0.98282
141 0.98312
142 0.9833
143 0.98354
144 0.98374
145 0.9839
146 0.98414
147 0.98426
148 0.98438
149 0.9846
150 0.9848
151 0.98508
152 0.98526
153 0.98544
154 0.98554
155 0.98574
156 0.98594
157 0.9861
158 0.98622
159 0.98638
160 0.9866
161 0.9867
162 0.98684
163 0.98692
164 0.98708
165 0.98724
166 0.98728
167 0.9874
168 0.9875
169 0.98754
170 0.98766
171 0.98778
172 0.98798
173 0.98802
174 0.98812
175 0.9882
176 0.9883
177 0.98836
178 0.9885
179 0.98856
180 0.98862
181 0.98872
182 0.9888
183 0.98894
184 0.98898
185 0.98904
186 0.98908
187 0.98912
188 0.98912
189 0.98924
190 0.98924
191 0.98928
192 0.98932
193 0.98938
194 0.9894
195 0.98944
196 0.98946
197 0.98954
198 0.98954
199 0.98954
200 0.98958
201 0.98968
202 0.98976
203 0.98978
204 0.98986
205 0.9899
206 0.98994
207 0.99004
208 0.99008
209 0.9901
210 0.99014
211 0.99014
212 0.99018
213 0.99018
214 0.9902
215 0.99026
216 0.9903
217 0.99038
218 0.99038
219 0.99038
220 0.99044
221 0.99052
222 0.99054
223 0.99058
224 0.9906
225 0.9906
226 0.9906
227 0.99062
228 0.99066
229 0.9907
230 0.9907
231 0.99072
232 0.99076
233 0.99076
234 0.99084
235 0.9909
236 0.991
237 0.99102
238 0.99104
239 0.9911
240 0.9911
241 0.99112
242 0.99114
243 0.99116
244 0.99124
245 0.99134
246 0.99142
247 0.99144
248 0.99148
249 0.9915
250 0.9915
251 0.9916
252 0.99164
253 0.99166
254 0.99172
255 0.99174
256 0.99176
257 0.9918
258 0.99188
259 0.99192
260 0.99196
261 0.992
262 0.992
263 0.99208
264 0.99212
265 0.99214
266 0.99216
267 0.99216
268 0.99218
269 0.9922
270 0.9922
271 0.99222
272 0.99222
273 0.99222
274 0.99222
275 0.99226
276 0.9923
277 0.99232
278 0.99236
279 0.9924
280 0.99244
281 0.99246
282 0.9925
283 0.99252
284 0.99254
285 0.9926
286 0.9926
287 0.99262
288 0.99262
289 0.99264
290 0.99264
291 0.99264
292 0.99264
293 0.99264
294 0.99266
295 0.9927
296 0.99272
297 0.99272
298 0.99274
299 0.99274
300 0.99274
};
\addlegendentry{spikemax}
\addplot [semithick, color2]
table {%
1 0.1009
2 0.1009
3 0.1009
4 0.1009
5 0.1009
6 0.1009
7 0.1009
8 0.1009
9 0.1009
10 0.1009
11 0.1009
12 0.1009
13 0.1009
14 0.1009
15 0.1009
16 0.1009
17 0.1009
18 0.1009
19 0.1009
20 0.1009
21 0.1009
22 0.1009
23 0.1009
24 0.1009
25 0.1009
26 0.1009
27 0.1009
28 0.1009
29 0.1009
30 0.1009
31 0.1009
32 0.1009
33 0.1009
34 0.1009
35 0.1009
36 0.1009
37 0.1009
38 0.10092
39 0.10102
40 0.1013
41 0.10156
42 0.10204
43 0.1028
44 0.1037
45 0.10484
46 0.10602
47 0.10766
48 0.10932
49 0.11152
50 0.11394
51 0.11688
52 0.12022
53 0.12356
54 0.12666
55 0.13092
56 0.13498
57 0.13882
58 0.14302
59 0.14692
60 0.15226
61 0.15658
62 0.16092
63 0.16646
64 0.17126
65 0.1764
66 0.18138
67 0.187
68 0.1922
69 0.1974
70 0.20284
71 0.2082
72 0.21378
73 0.21924
74 0.22532
75 0.23176
76 0.23832
77 0.24492
78 0.25194
79 0.25892
80 0.26646
81 0.27392
82 0.28202
83 0.29192
84 0.30236
85 0.3139
86 0.3283
87 0.34314
88 0.36096
89 0.38322
90 0.40848
91 0.43654
92 0.46684
93 0.49762
94 0.527
95 0.55436
96 0.58024
97 0.6062
98 0.63018
99 0.65494
100 0.67568
101 0.69598
102 0.71558
103 0.7349
104 0.75326
105 0.77002
106 0.78594
107 0.79982
108 0.813
109 0.82498
110 0.83714
111 0.84876
112 0.85844
113 0.8686
114 0.8767
115 0.88368
116 0.89028
117 0.8966
118 0.9029
119 0.9085
120 0.91306
121 0.91758
122 0.9223
123 0.92618
124 0.9295
125 0.93326
126 0.93748
127 0.94068
128 0.94332
129 0.94616
130 0.94846
131 0.95058
132 0.95288
133 0.95488
134 0.95714
135 0.95898
136 0.96044
137 0.96188
138 0.9633
139 0.96454
140 0.96546
141 0.96644
142 0.9674
143 0.96874
144 0.96984
145 0.97084
146 0.97152
147 0.97266
148 0.97352
149 0.97436
150 0.9751
151 0.97576
152 0.97684
153 0.97746
154 0.9783
155 0.97876
156 0.97918
157 0.97962
158 0.98018
159 0.98052
160 0.98086
161 0.98126
162 0.98162
163 0.98204
164 0.98258
165 0.98282
166 0.98316
167 0.9835
168 0.98372
169 0.98422
170 0.98438
171 0.98472
172 0.98496
173 0.98522
174 0.98546
175 0.98568
176 0.98576
177 0.98602
178 0.9863
179 0.98646
180 0.98666
181 0.98692
182 0.98704
183 0.98712
184 0.98726
185 0.98728
186 0.9875
187 0.9876
188 0.98782
189 0.98796
190 0.98798
191 0.98806
192 0.98832
193 0.98848
194 0.9886
195 0.9887
196 0.98876
197 0.9889
198 0.98906
199 0.98934
200 0.98936
201 0.98944
202 0.98952
203 0.98962
204 0.98968
205 0.98968
206 0.98974
207 0.98974
208 0.98978
209 0.98984
210 0.98998
211 0.99006
212 0.99012
213 0.99014
214 0.99014
215 0.99018
216 0.99026
217 0.9903
218 0.99034
219 0.99036
220 0.9904
221 0.99056
222 0.99062
223 0.99064
224 0.99064
225 0.99076
226 0.9908
227 0.99084
228 0.99092
229 0.99094
230 0.99098
231 0.99098
232 0.99102
233 0.99112
234 0.99112
235 0.99112
236 0.99112
237 0.99112
238 0.99116
239 0.9912
240 0.99122
241 0.99122
242 0.99124
243 0.99124
244 0.99124
245 0.99128
246 0.99132
247 0.99132
248 0.99136
249 0.99138
250 0.99148
251 0.99152
252 0.99154
253 0.99154
254 0.99154
255 0.99158
256 0.9916
257 0.99164
258 0.99168
259 0.99174
260 0.99174
261 0.9918
262 0.99186
263 0.99196
264 0.992
265 0.99204
266 0.99208
267 0.99218
268 0.99226
269 0.9923
270 0.99236
271 0.99238
272 0.99244
273 0.9925
274 0.99258
275 0.99262
276 0.99264
277 0.99268
278 0.99274
279 0.9928
280 0.9928
281 0.99286
282 0.9929
283 0.993
284 0.99302
285 0.99302
286 0.99308
287 0.99312
288 0.99316
289 0.99318
290 0.99324
291 0.99326
292 0.99328
293 0.99328
294 0.9933
295 0.99332
296 0.99332
297 0.99332
298 0.99334
299 0.99334
300 0.99334
};
\addlegendentry{spikemax$_g$}
\addplot [semithick, color3]
table {%
1 0.1009
2 0.1009
3 0.1009
4 0.1009
5 0.1009
6 0.1009
7 0.1009
8 0.1009
9 0.1009
10 0.1009
11 0.1009
12 0.1009
13 0.1009
14 0.1009
15 0.1009
16 0.1009
17 0.1009
18 0.1009
19 0.1009
20 0.1009
21 0.1009
22 0.1009
23 0.1009
24 0.1009
25 0.1009
26 0.10088
27 0.1009
28 0.1009
29 0.1009
30 0.10094
31 0.10104
32 0.1011
33 0.10132
34 0.1016
35 0.10202
36 0.1025
37 0.1032
38 0.10386
39 0.10522
40 0.10694
41 0.10904
42 0.11164
43 0.11532
44 0.12024
45 0.1266
46 0.13424
47 0.1436
48 0.15506
49 0.16938
50 0.18724
51 0.20746
52 0.22968
53 0.25592
54 0.28376
55 0.3111
56 0.3398
57 0.36674
58 0.3967
59 0.42418
60 0.4519
61 0.47516
62 0.50044
63 0.52176
64 0.54186
65 0.55852
66 0.5741
67 0.59112
68 0.60532
69 0.61928
70 0.63254
71 0.64382
72 0.65532
73 0.66648
74 0.67704
75 0.68468
76 0.69462
77 0.70378
78 0.7127
79 0.72042
80 0.72922
81 0.7357
82 0.7452
83 0.75166
84 0.75872
85 0.76608
86 0.77202
87 0.7784
88 0.78504
89 0.7917
90 0.79788
91 0.8044
92 0.80932
93 0.81446
94 0.82098
95 0.8255
96 0.83174
97 0.83656
98 0.84216
99 0.84686
100 0.8519
101 0.85682
102 0.86204
103 0.86606
104 0.87104
105 0.87514
106 0.87802
107 0.88148
108 0.88576
109 0.88806
110 0.89132
111 0.8937
112 0.89656
113 0.89858
114 0.9001
115 0.90148
116 0.90312
117 0.9045
118 0.90554
119 0.90674
120 0.90826
121 0.90832
122 0.91004
123 0.91026
124 0.91094
125 0.91126
126 0.91174
127 0.91198
128 0.91294
129 0.91292
130 0.91264
131 0.91326
132 0.91362
133 0.91338
134 0.9135
135 0.91356
136 0.9139
137 0.91396
138 0.91378
139 0.91374
140 0.91396
141 0.91406
142 0.91414
143 0.91418
144 0.91426
145 0.91434
146 0.91454
147 0.91476
148 0.9149
149 0.91522
150 0.9155
151 0.91572
152 0.91616
153 0.91654
154 0.9171
155 0.91758
156 0.9184
157 0.91914
158 0.9196
159 0.92066
160 0.92176
161 0.92256
162 0.92396
163 0.92508
164 0.9258
165 0.9271
166 0.92824
167 0.92932
168 0.93026
169 0.93138
170 0.93294
171 0.93442
172 0.93578
173 0.93732
174 0.93872
175 0.94036
176 0.94202
177 0.94392
178 0.94538
179 0.94706
180 0.9492
181 0.95102
182 0.95268
183 0.9546
184 0.9565
185 0.95812
186 0.95958
187 0.96122
188 0.96282
189 0.96462
190 0.9661
191 0.96782
192 0.96922
193 0.97056
194 0.97186
195 0.97304
196 0.97416
197 0.97554
198 0.97672
199 0.97758
200 0.9785
201 0.9796
202 0.98062
203 0.98102
204 0.9817
205 0.98228
206 0.98294
207 0.98362
208 0.98396
209 0.9843
210 0.98462
211 0.98504
212 0.9854
213 0.98554
214 0.98574
215 0.98612
216 0.98626
217 0.98656
218 0.98672
219 0.987
220 0.98716
221 0.98732
222 0.98734
223 0.98746
224 0.98758
225 0.9877
226 0.98776
227 0.98782
228 0.98794
229 0.98808
230 0.98808
231 0.98806
232 0.9881
233 0.98812
234 0.98818
235 0.9882
236 0.98818
237 0.9882
238 0.98818
239 0.98816
240 0.98814
241 0.98818
242 0.98816
243 0.98816
244 0.9882
245 0.98822
246 0.98826
247 0.9882
248 0.98818
249 0.9882
250 0.98824
251 0.98826
252 0.98824
253 0.98824
254 0.98824
255 0.98822
256 0.98824
257 0.98824
258 0.98824
259 0.98828
260 0.98828
261 0.9883
262 0.9883
263 0.9883
264 0.9883
265 0.98838
266 0.98836
267 0.98838
268 0.98842
269 0.98854
270 0.98866
271 0.98872
272 0.98882
273 0.98894
274 0.98908
275 0.98922
276 0.9894
277 0.98958
278 0.98968
279 0.98988
280 0.99004
281 0.99026
282 0.9904
283 0.99062
284 0.99086
285 0.99108
286 0.9912
287 0.99136
288 0.99146
289 0.99156
290 0.99172
291 0.99186
292 0.99198
293 0.99214
294 0.99226
295 0.99242
296 0.99246
297 0.9926
298 0.99252
299 0.99264
300 0.99266
};
\addlegendentry{spikemax$_s$}
\end{axis}

\end{tikzpicture}


==> 04_results/ntidigits/accuracy.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={time (ms)},
xmin=-148.5, xmax=3140.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Testing Accuracy},
ymin=0.04846, ymax=0.98214,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:1,0.0909)
--(axis cs:1,0.0909)
--(axis cs:11,0.0909)
--(axis cs:21,0.0909)
--(axis cs:31,0.0909)
--(axis cs:41,0.0909)
--(axis cs:51,0.0909)
--(axis cs:61,0.0909)
--(axis cs:71,0.0909)
--(axis cs:81,0.0909)
--(axis cs:91,0.0909)
--(axis cs:101,0.0909)
--(axis cs:111,0.0909)
--(axis cs:121,0.0909)
--(axis cs:131,0.0909)
--(axis cs:141,0.0909)
--(axis cs:151,0.0909)
--(axis cs:161,0.0909)
--(axis cs:171,0.0909)
--(axis cs:181,0.0909)
--(axis cs:191,0.0909)
--(axis cs:201,0.0909)
--(axis cs:211,0.0909)
--(axis cs:221,0.0909)
--(axis cs:231,0.0909)
--(axis cs:241,0.0909)
--(axis cs:251,0.0909)
--(axis cs:261,0.0909)
--(axis cs:271,0.0909)
--(axis cs:281,0.0909)
--(axis cs:291,0.0909)
--(axis cs:301,0.0909)
--(axis cs:311,0.0909)
--(axis cs:321,0.0909)
--(axis cs:331,0.0909)
--(axis cs:341,0.0909)
--(axis cs:351,0.0909)
--(axis cs:361,0.0909)
--(axis cs:371,0.0909)
--(axis cs:381,0.0909)
--(axis cs:391,0.0909)
--(axis cs:401,0.0909)
--(axis cs:411,0.0909)
--(axis cs:421,0.0909)
--(axis cs:431,0.0909)
--(axis cs:441,0.0909)
--(axis cs:451,0.0909)
--(axis cs:461,0.0909)
--(axis cs:471,0.0909)
--(axis cs:481,0.0909)
--(axis cs:491,0.0909)
--(axis cs:501,0.0909)
--(axis cs:511,0.0909)
--(axis cs:521,0.0909)
--(axis cs:531,0.0909)
--(axis cs:541,0.0909)
--(axis cs:551,0.0909)
--(axis cs:561,0.0909)
--(axis cs:571,0.0909)
--(axis cs:581,0.0909)
--(axis cs:591,0.0909)
--(axis cs:601,0.0909)
--(axis cs:611,0.0909)
--(axis cs:621,0.0909)
--(axis cs:631,0.0909)
--(axis cs:641,0.0909)
--(axis cs:651,0.0909)
--(axis cs:661,0.0909)
--(axis cs:671,0.0909)
--(axis cs:681,0.0909)
--(axis cs:691,0.0909)
--(axis cs:701,0.0909)
--(axis cs:711,0.0909)
--(axis cs:721,0.0909)
--(axis cs:731,0.0909)
--(axis cs:741,0.0909)
--(axis cs:751,0.0909)
--(axis cs:761,0.0909)
--(axis cs:771,0.0909)
--(axis cs:781,0.0909)
--(axis cs:791,0.0909)
--(axis cs:801,0.0909)
--(axis cs:811,0.0909)
--(axis cs:821,0.0909)
--(axis cs:831,0.0909)
--(axis cs:841,0.0909)
--(axis cs:851,0.0909)
--(axis cs:861,0.0909)
--(axis cs:871,0.0909)
--(axis cs:881,0.0909)
--(axis cs:891,0.0909)
--(axis cs:901,0.0909)
--(axis cs:911,0.0909)
--(axis cs:921,0.0909)
--(axis cs:931,0.0909)
--(axis cs:941,0.0909)
--(axis cs:951,0.0909)
--(axis cs:961,0.0909)
--(axis cs:971,0.0909)
--(axis cs:981,0.0909)
--(axis cs:991,0.0909)
--(axis cs:1001,0.0909)
--(axis cs:1011,0.0909)
--(axis cs:1021,0.0909)
--(axis cs:1031,0.0909)
--(axis cs:1041,0.0909)
--(axis cs:1051,0.0909)
--(axis cs:1061,0.0909)
--(axis cs:1071,0.0909)
--(axis cs:1081,0.0909)
--(axis cs:1091,0.0909)
--(axis cs:1101,0.0909)
--(axis cs:1111,0.0909)
--(axis cs:1121,0.0909)
--(axis cs:1131,0.0909)
--(axis cs:1141,0.0909)
--(axis cs:1151,0.0909)
--(axis cs:1161,0.0909)
--(axis cs:1171,0.0909)
--(axis cs:1181,0.0909)
--(axis cs:1191,0.0909)
--(axis cs:1201,0.0909)
--(axis cs:1211,0.0909)
--(axis cs:1221,0.0909)
--(axis cs:1231,0.0909)
--(axis cs:1241,0.0909)
--(axis cs:1251,0.0909)
--(axis cs:1261,0.0909)
--(axis cs:1271,0.0909)
--(axis cs:1281,0.0909)
--(axis cs:1291,0.0909)
--(axis cs:1301,0.0909)
--(axis cs:1311,0.0909)
--(axis cs:1321,0.0909)
--(axis cs:1331,0.0909)
--(axis cs:1341,0.0909)
--(axis cs:1351,0.0909)
--(axis cs:1361,0.0909)
--(axis cs:1371,0.0909)
--(axis cs:1381,0.0929)
--(axis cs:1391,0.0929)
--(axis cs:1401,0.0929)
--(axis cs:1411,0.0929)
--(axis cs:1421,0.0929)
--(axis cs:1431,0.0929)
--(axis cs:1441,0.0957)
--(axis cs:1451,0.0957)
--(axis cs:1461,0.0957)
--(axis cs:1471,0.0957)
--(axis cs:1481,0.0957)
--(axis cs:1491,0.0957)
--(axis cs:1501,0.0957)
--(axis cs:1511,0.0957)
--(axis cs:1521,0.0957)
--(axis cs:1531,0.0957)
--(axis cs:1541,0.0957)
--(axis cs:1551,0.0957)
--(axis cs:1561,0.0957)
--(axis cs:1571,0.0957)
--(axis cs:1581,0.0957)
--(axis cs:1591,0.0957)
--(axis cs:1601,0.0957)
--(axis cs:1611,0.0957)
--(axis cs:1621,0.0957)
--(axis cs:1631,0.0957)
--(axis cs:1641,0.0957)
--(axis cs:1651,0.0957)
--(axis cs:1661,0.0957)
--(axis cs:1671,0.0957)
--(axis cs:1681,0.0957)
--(axis cs:1691,0.0957)
--(axis cs:1701,0.0957)
--(axis cs:1711,0.0957)
--(axis cs:1721,0.0965)
--(axis cs:1731,0.101)
--(axis cs:1741,0.101)
--(axis cs:1751,0.101)
--(axis cs:1761,0.101)
--(axis cs:1771,0.101)
--(axis cs:1781,0.101)
--(axis cs:1791,0.101)
--(axis cs:1801,0.101)
--(axis cs:1811,0.101)
--(axis cs:1821,0.101)
--(axis cs:1831,0.101)
--(axis cs:1841,0.101)
--(axis cs:1851,0.101)
--(axis cs:1861,0.101)
--(axis cs:1871,0.101)
--(axis cs:1881,0.101)
--(axis cs:1891,0.101)
--(axis cs:1901,0.101)
--(axis cs:1911,0.101)
--(axis cs:1921,0.101)
--(axis cs:1931,0.101)
--(axis cs:1941,0.101)
--(axis cs:1951,0.1183)
--(axis cs:1961,0.1372)
--(axis cs:1971,0.1537)
--(axis cs:1981,0.1653)
--(axis cs:1991,0.1726)
--(axis cs:2001,0.1802)
--(axis cs:2011,0.1862)
--(axis cs:2021,0.1955)
--(axis cs:2031,0.2007)
--(axis cs:2041,0.2056)
--(axis cs:2051,0.216)
--(axis cs:2061,0.2317)
--(axis cs:2071,0.2502)
--(axis cs:2081,0.2699)
--(axis cs:2091,0.3025)
--(axis cs:2101,0.3343)
--(axis cs:2111,0.3608)
--(axis cs:2121,0.3926)
--(axis cs:2131,0.4151)
--(axis cs:2141,0.4332)
--(axis cs:2151,0.4481)
--(axis cs:2161,0.467)
--(axis cs:2171,0.4787)
--(axis cs:2181,0.4912)
--(axis cs:2191,0.5101)
--(axis cs:2201,0.5326)
--(axis cs:2211,0.5531)
--(axis cs:2221,0.5756)
--(axis cs:2231,0.6022)
--(axis cs:2241,0.6195)
--(axis cs:2251,0.6436)
--(axis cs:2261,0.6653)
--(axis cs:2271,0.6891)
--(axis cs:2281,0.7076)
--(axis cs:2291,0.72)
--(axis cs:2301,0.7385)
--(axis cs:2311,0.7526)
--(axis cs:2321,0.7707)
--(axis cs:2331,0.7876)
--(axis cs:2341,0.7924)
--(axis cs:2351,0.8069)
--(axis cs:2361,0.8178)
--(axis cs:2371,0.8278)
--(axis cs:2381,0.8375)
--(axis cs:2391,0.8508)
--(axis cs:2401,0.8584)
--(axis cs:2411,0.8652)
--(axis cs:2421,0.8713)
--(axis cs:2431,0.8773)
--(axis cs:2441,0.8825)
--(axis cs:2451,0.887)
--(axis cs:2461,0.8958)
--(axis cs:2471,0.9006)
--(axis cs:2481,0.9051)
--(axis cs:2491,0.9115)
--(axis cs:2501,0.9159)
--(axis cs:2511,0.9183)
--(axis cs:2521,0.9204)
--(axis cs:2531,0.9236)
--(axis cs:2541,0.9256)
--(axis cs:2551,0.928)
--(axis cs:2561,0.9296)
--(axis cs:2571,0.9308)
--(axis cs:2581,0.934)
--(axis cs:2591,0.9348)
--(axis cs:2601,0.9348)
--(axis cs:2611,0.9356)
--(axis cs:2621,0.9368)
--(axis cs:2631,0.9372)
--(axis cs:2641,0.9372)
--(axis cs:2651,0.9372)
--(axis cs:2661,0.9372)
--(axis cs:2671,0.9372)
--(axis cs:2681,0.9372)
--(axis cs:2691,0.9372)
--(axis cs:2701,0.9372)
--(axis cs:2711,0.9372)
--(axis cs:2721,0.9372)
--(axis cs:2731,0.9372)
--(axis cs:2741,0.9372)
--(axis cs:2751,0.9372)
--(axis cs:2761,0.9372)
--(axis cs:2771,0.9372)
--(axis cs:2781,0.9372)
--(axis cs:2791,0.9372)
--(axis cs:2801,0.9372)
--(axis cs:2811,0.9372)
--(axis cs:2821,0.9372)
--(axis cs:2831,0.9372)
--(axis cs:2841,0.9372)
--(axis cs:2851,0.9372)
--(axis cs:2861,0.9372)
--(axis cs:2871,0.9372)
--(axis cs:2881,0.9372)
--(axis cs:2891,0.9372)
--(axis cs:2901,0.9372)
--(axis cs:2911,0.9372)
--(axis cs:2921,0.9372)
--(axis cs:2931,0.9372)
--(axis cs:2941,0.9372)
--(axis cs:2951,0.9372)
--(axis cs:2961,0.9372)
--(axis cs:2971,0.9372)
--(axis cs:2981,0.9372)
--(axis cs:2991,0.9372)
--(axis cs:2991,0.9397)
--(axis cs:2991,0.9397)
--(axis cs:2981,0.9397)
--(axis cs:2971,0.9397)
--(axis cs:2961,0.9397)
--(axis cs:2951,0.9397)
--(axis cs:2941,0.9397)
--(axis cs:2931,0.9397)
--(axis cs:2921,0.9397)
--(axis cs:2911,0.9397)
--(axis cs:2901,0.9397)
--(axis cs:2891,0.9397)
--(axis cs:2881,0.9397)
--(axis cs:2871,0.9397)
--(axis cs:2861,0.9397)
--(axis cs:2851,0.9397)
--(axis cs:2841,0.9397)
--(axis cs:2831,0.9397)
--(axis cs:2821,0.9397)
--(axis cs:2811,0.9397)
--(axis cs:2801,0.9397)
--(axis cs:2791,0.9393)
--(axis cs:2781,0.9393)
--(axis cs:2771,0.9393)
--(axis cs:2761,0.9393)
--(axis cs:2751,0.9393)
--(axis cs:2741,0.9393)
--(axis cs:2731,0.9393)
--(axis cs:2721,0.9393)
--(axis cs:2711,0.9389)
--(axis cs:2701,0.9389)
--(axis cs:2691,0.9385)
--(axis cs:2681,0.9385)
--(axis cs:2671,0.9385)
--(axis cs:2661,0.9385)
--(axis cs:2651,0.9385)
--(axis cs:2641,0.9385)
--(axis cs:2631,0.9385)
--(axis cs:2621,0.9385)
--(axis cs:2611,0.9385)
--(axis cs:2601,0.9385)
--(axis cs:2591,0.9385)
--(axis cs:2581,0.9385)
--(axis cs:2571,0.9385)
--(axis cs:2561,0.9385)
--(axis cs:2551,0.9385)
--(axis cs:2541,0.9385)
--(axis cs:2531,0.9385)
--(axis cs:2521,0.9385)
--(axis cs:2511,0.9385)
--(axis cs:2501,0.9381)
--(axis cs:2491,0.9381)
--(axis cs:2481,0.9377)
--(axis cs:2471,0.9377)
--(axis cs:2461,0.9377)
--(axis cs:2451,0.9377)
--(axis cs:2441,0.9377)
--(axis cs:2431,0.9377)
--(axis cs:2421,0.9377)
--(axis cs:2411,0.9377)
--(axis cs:2401,0.9377)
--(axis cs:2391,0.9377)
--(axis cs:2381,0.9377)
--(axis cs:2371,0.9377)
--(axis cs:2361,0.9377)
--(axis cs:2351,0.9377)
--(axis cs:2341,0.9377)
--(axis cs:2331,0.9377)
--(axis cs:2321,0.9377)
--(axis cs:2311,0.9377)
--(axis cs:2301,0.9377)
--(axis cs:2291,0.9377)
--(axis cs:2281,0.9377)
--(axis cs:2271,0.9377)
--(axis cs:2261,0.9377)
--(axis cs:2251,0.9377)
--(axis cs:2241,0.9377)
--(axis cs:2231,0.9377)
--(axis cs:2221,0.9377)
--(axis cs:2211,0.9377)
--(axis cs:2201,0.9377)
--(axis cs:2191,0.9377)
--(axis cs:2181,0.9368)
--(axis cs:2171,0.9368)
--(axis cs:2161,0.9368)
--(axis cs:2151,0.9368)
--(axis cs:2141,0.9368)
--(axis cs:2131,0.9368)
--(axis cs:2121,0.9364)
--(axis cs:2111,0.9364)
--(axis cs:2101,0.9364)
--(axis cs:2091,0.9364)
--(axis cs:2081,0.9364)
--(axis cs:2071,0.9364)
--(axis cs:2061,0.9364)
--(axis cs:2051,0.9364)
--(axis cs:2041,0.9364)
--(axis cs:2031,0.9364)
--(axis cs:2021,0.9364)
--(axis cs:2011,0.9364)
--(axis cs:2001,0.9364)
--(axis cs:1991,0.9364)
--(axis cs:1981,0.9364)
--(axis cs:1971,0.9364)
--(axis cs:1961,0.9364)
--(axis cs:1951,0.9364)
--(axis cs:1941,0.9364)
--(axis cs:1931,0.9364)
--(axis cs:1921,0.9364)
--(axis cs:1911,0.9364)
--(axis cs:1901,0.9364)
--(axis cs:1891,0.9364)
--(axis cs:1881,0.9364)
--(axis cs:1871,0.9364)
--(axis cs:1861,0.9364)
--(axis cs:1851,0.9364)
--(axis cs:1841,0.9364)
--(axis cs:1831,0.9364)
--(axis cs:1821,0.936)
--(axis cs:1811,0.936)
--(axis cs:1801,0.936)
--(axis cs:1791,0.936)
--(axis cs:1781,0.936)
--(axis cs:1771,0.936)
--(axis cs:1761,0.936)
--(axis cs:1751,0.936)
--(axis cs:1741,0.936)
--(axis cs:1731,0.936)
--(axis cs:1721,0.936)
--(axis cs:1711,0.936)
--(axis cs:1701,0.936)
--(axis cs:1691,0.936)
--(axis cs:1681,0.936)
--(axis cs:1671,0.936)
--(axis cs:1661,0.936)
--(axis cs:1651,0.936)
--(axis cs:1641,0.936)
--(axis cs:1631,0.936)
--(axis cs:1621,0.936)
--(axis cs:1611,0.936)
--(axis cs:1601,0.936)
--(axis cs:1591,0.936)
--(axis cs:1581,0.936)
--(axis cs:1571,0.936)
--(axis cs:1561,0.936)
--(axis cs:1551,0.936)
--(axis cs:1541,0.936)
--(axis cs:1531,0.936)
--(axis cs:1521,0.9356)
--(axis cs:1511,0.9356)
--(axis cs:1501,0.9356)
--(axis cs:1491,0.9356)
--(axis cs:1481,0.9348)
--(axis cs:1471,0.9348)
--(axis cs:1461,0.9348)
--(axis cs:1451,0.9348)
--(axis cs:1441,0.9348)
--(axis cs:1431,0.9348)
--(axis cs:1421,0.9348)
--(axis cs:1411,0.934)
--(axis cs:1401,0.934)
--(axis cs:1391,0.934)
--(axis cs:1381,0.934)
--(axis cs:1371,0.9336)
--(axis cs:1361,0.9336)
--(axis cs:1351,0.9336)
--(axis cs:1341,0.9336)
--(axis cs:1331,0.9336)
--(axis cs:1321,0.9336)
--(axis cs:1311,0.9336)
--(axis cs:1301,0.9336)
--(axis cs:1291,0.9336)
--(axis cs:1281,0.9324)
--(axis cs:1271,0.9316)
--(axis cs:1261,0.9316)
--(axis cs:1251,0.9308)
--(axis cs:1241,0.93)
--(axis cs:1231,0.9296)
--(axis cs:1221,0.928)
--(axis cs:1211,0.928)
--(axis cs:1201,0.9264)
--(axis cs:1191,0.9264)
--(axis cs:1181,0.9264)
--(axis cs:1171,0.9264)
--(axis cs:1161,0.9252)
--(axis cs:1151,0.9244)
--(axis cs:1141,0.9236)
--(axis cs:1131,0.9236)
--(axis cs:1121,0.9232)
--(axis cs:1111,0.9228)
--(axis cs:1101,0.9204)
--(axis cs:1091,0.9191)
--(axis cs:1081,0.9147)
--(axis cs:1071,0.9127)
--(axis cs:1061,0.9095)
--(axis cs:1051,0.9071)
--(axis cs:1041,0.9051)
--(axis cs:1031,0.9019)
--(axis cs:1021,0.8974)
--(axis cs:1011,0.895)
--(axis cs:1001,0.8906)
--(axis cs:991,0.8858)
--(axis cs:981,0.8805)
--(axis cs:971,0.8769)
--(axis cs:961,0.8717)
--(axis cs:951,0.8636)
--(axis cs:941,0.8572)
--(axis cs:931,0.85)
--(axis cs:921,0.8423)
--(axis cs:911,0.8339)
--(axis cs:901,0.8238)
--(axis cs:891,0.8117)
--(axis cs:881,0.7993)
--(axis cs:871,0.7924)
--(axis cs:861,0.78)
--(axis cs:851,0.7655)
--(axis cs:841,0.745)
--(axis cs:831,0.7277)
--(axis cs:821,0.7088)
--(axis cs:811,0.6858)
--(axis cs:801,0.6657)
--(axis cs:791,0.6468)
--(axis cs:781,0.6247)
--(axis cs:771,0.603)
--(axis cs:761,0.578)
--(axis cs:751,0.5543)
--(axis cs:741,0.5326)
--(axis cs:731,0.5129)
--(axis cs:721,0.5)
--(axis cs:711,0.4831)
--(axis cs:701,0.4666)
--(axis cs:691,0.4477)
--(axis cs:681,0.4304)
--(axis cs:671,0.4115)
--(axis cs:661,0.391)
--(axis cs:651,0.3644)
--(axis cs:641,0.3359)
--(axis cs:631,0.3029)
--(axis cs:621,0.2788)
--(axis cs:611,0.2558)
--(axis cs:601,0.2341)
--(axis cs:591,0.2132)
--(axis cs:581,0.1979)
--(axis cs:571,0.185)
--(axis cs:561,0.1766)
--(axis cs:551,0.1722)
--(axis cs:541,0.1661)
--(axis cs:531,0.1601)
--(axis cs:521,0.1525)
--(axis cs:511,0.1456)
--(axis cs:501,0.1408)
--(axis cs:491,0.1271)
--(axis cs:481,0.115)
--(axis cs:471,0.105)
--(axis cs:461,0.0937)
--(axis cs:451,0.0917)
--(axis cs:441,0.0917)
--(axis cs:431,0.0917)
--(axis cs:421,0.0917)
--(axis cs:411,0.0917)
--(axis cs:401,0.0917)
--(axis cs:391,0.0917)
--(axis cs:381,0.0917)
--(axis cs:371,0.0917)
--(axis cs:361,0.0917)
--(axis cs:351,0.0917)
--(axis cs:341,0.0917)
--(axis cs:331,0.0917)
--(axis cs:321,0.0917)
--(axis cs:311,0.0917)
--(axis cs:301,0.0917)
--(axis cs:291,0.0917)
--(axis cs:281,0.0913)
--(axis cs:271,0.0913)
--(axis cs:261,0.0913)
--(axis cs:251,0.0913)
--(axis cs:241,0.0913)
--(axis cs:231,0.0913)
--(axis cs:221,0.0913)
--(axis cs:211,0.0913)
--(axis cs:201,0.0913)
--(axis cs:191,0.0913)
--(axis cs:181,0.0913)
--(axis cs:171,0.0913)
--(axis cs:161,0.0913)
--(axis cs:151,0.0913)
--(axis cs:141,0.0913)
--(axis cs:131,0.0913)
--(axis cs:121,0.0913)
--(axis cs:111,0.0909)
--(axis cs:101,0.0909)
--(axis cs:91,0.0909)
--(axis cs:81,0.0909)
--(axis cs:71,0.0909)
--(axis cs:61,0.0909)
--(axis cs:51,0.0909)
--(axis cs:41,0.0909)
--(axis cs:31,0.0909)
--(axis cs:21,0.0909)
--(axis cs:11,0.0909)
--(axis cs:1,0.0909)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:1,0.0909)
--(axis cs:1,0.0909)
--(axis cs:11,0.0909)
--(axis cs:21,0.0909)
--(axis cs:31,0.0909)
--(axis cs:41,0.0909)
--(axis cs:51,0.0909)
--(axis cs:61,0.0909)
--(axis cs:71,0.0909)
--(axis cs:81,0.0909)
--(axis cs:91,0.0909)
--(axis cs:101,0.0909)
--(axis cs:111,0.0909)
--(axis cs:121,0.0909)
--(axis cs:131,0.0909)
--(axis cs:141,0.0909)
--(axis cs:151,0.0909)
--(axis cs:161,0.0909)
--(axis cs:171,0.0909)
--(axis cs:181,0.0909)
--(axis cs:191,0.0909)
--(axis cs:201,0.0909)
--(axis cs:211,0.0909)
--(axis cs:221,0.0909)
--(axis cs:231,0.0909)
--(axis cs:241,0.0909)
--(axis cs:251,0.0909)
--(axis cs:261,0.0909)
--(axis cs:271,0.0909)
--(axis cs:281,0.0909)
--(axis cs:291,0.0909)
--(axis cs:301,0.0909)
--(axis cs:311,0.0909)
--(axis cs:321,0.0909)
--(axis cs:331,0.0909)
--(axis cs:341,0.0909)
--(axis cs:351,0.0909)
--(axis cs:361,0.0909)
--(axis cs:371,0.0909)
--(axis cs:381,0.0909)
--(axis cs:391,0.0909)
--(axis cs:401,0.0909)
--(axis cs:411,0.0909)
--(axis cs:421,0.0909)
--(axis cs:431,0.0909)
--(axis cs:441,0.0909)
--(axis cs:451,0.0909)
--(axis cs:461,0.0909)
--(axis cs:471,0.0909)
--(axis cs:481,0.0909)
--(axis cs:491,0.0909)
--(axis cs:501,0.0909)
--(axis cs:511,0.0909)
--(axis cs:521,0.0909)
--(axis cs:531,0.0909)
--(axis cs:541,0.0909)
--(axis cs:551,0.0909)
--(axis cs:561,0.0909)
--(axis cs:571,0.0909)
--(axis cs:581,0.0909)
--(axis cs:591,0.0909)
--(axis cs:601,0.0909)
--(axis cs:611,0.0909)
--(axis cs:621,0.0909)
--(axis cs:631,0.0909)
--(axis cs:641,0.0909)
--(axis cs:651,0.0909)
--(axis cs:661,0.0909)
--(axis cs:671,0.0909)
--(axis cs:681,0.0909)
--(axis cs:691,0.0909)
--(axis cs:701,0.0909)
--(axis cs:711,0.0909)
--(axis cs:721,0.0909)
--(axis cs:731,0.0909)
--(axis cs:741,0.0909)
--(axis cs:751,0.0909)
--(axis cs:761,0.0909)
--(axis cs:771,0.0909)
--(axis cs:781,0.0909)
--(axis cs:791,0.0909)
--(axis cs:801,0.0909)
--(axis cs:811,0.1207)
--(axis cs:821,0.1392)
--(axis cs:831,0.1448)
--(axis cs:841,0.1521)
--(axis cs:851,0.1573)
--(axis cs:861,0.1585)
--(axis cs:871,0.1693)
--(axis cs:881,0.1742)
--(axis cs:891,0.1798)
--(axis cs:901,0.1842)
--(axis cs:911,0.1879)
--(axis cs:921,0.1959)
--(axis cs:931,0.2027)
--(axis cs:941,0.218)
--(axis cs:951,0.2418)
--(axis cs:961,0.2663)
--(axis cs:971,0.2824)
--(axis cs:981,0.3025)
--(axis cs:991,0.3226)
--(axis cs:1001,0.3427)
--(axis cs:1011,0.3669)
--(axis cs:1021,0.3878)
--(axis cs:1031,0.4043)
--(axis cs:1041,0.4224)
--(axis cs:1051,0.4377)
--(axis cs:1061,0.4598)
--(axis cs:1071,0.473)
--(axis cs:1081,0.4811)
--(axis cs:1091,0.4948)
--(axis cs:1101,0.506)
--(axis cs:1111,0.5177)
--(axis cs:1121,0.527)
--(axis cs:1131,0.5342)
--(axis cs:1141,0.5483)
--(axis cs:1151,0.5555)
--(axis cs:1161,0.566)
--(axis cs:1171,0.5817)
--(axis cs:1181,0.5941)
--(axis cs:1191,0.6082)
--(axis cs:1201,0.6146)
--(axis cs:1211,0.6275)
--(axis cs:1221,0.6424)
--(axis cs:1231,0.6609)
--(axis cs:1241,0.671)
--(axis cs:1251,0.6862)
--(axis cs:1261,0.6959)
--(axis cs:1271,0.7031)
--(axis cs:1281,0.714)
--(axis cs:1291,0.7241)
--(axis cs:1301,0.7377)
--(axis cs:1311,0.7454)
--(axis cs:1321,0.7578)
--(axis cs:1331,0.7671)
--(axis cs:1341,0.7763)
--(axis cs:1351,0.7816)
--(axis cs:1361,0.7888)
--(axis cs:1371,0.7949)
--(axis cs:1381,0.8037)
--(axis cs:1391,0.8109)
--(axis cs:1401,0.8158)
--(axis cs:1411,0.8214)
--(axis cs:1421,0.8246)
--(axis cs:1431,0.8311)
--(axis cs:1441,0.8351)
--(axis cs:1451,0.8399)
--(axis cs:1461,0.8479)
--(axis cs:1471,0.8504)
--(axis cs:1481,0.8536)
--(axis cs:1491,0.856)
--(axis cs:1501,0.8608)
--(axis cs:1511,0.8636)
--(axis cs:1521,0.866)
--(axis cs:1531,0.8697)
--(axis cs:1541,0.8721)
--(axis cs:1551,0.8749)
--(axis cs:1561,0.8781)
--(axis cs:1571,0.8825)
--(axis cs:1581,0.8842)
--(axis cs:1591,0.8846)
--(axis cs:1601,0.887)
--(axis cs:1611,0.8902)
--(axis cs:1621,0.8922)
--(axis cs:1631,0.8934)
--(axis cs:1641,0.8938)
--(axis cs:1651,0.8954)
--(axis cs:1661,0.897)
--(axis cs:1671,0.8982)
--(axis cs:1681,0.8994)
--(axis cs:1691,0.9002)
--(axis cs:1701,0.9006)
--(axis cs:1711,0.9014)
--(axis cs:1721,0.9039)
--(axis cs:1731,0.9051)
--(axis cs:1741,0.9051)
--(axis cs:1751,0.9051)
--(axis cs:1761,0.9067)
--(axis cs:1771,0.9083)
--(axis cs:1781,0.9087)
--(axis cs:1791,0.9103)
--(axis cs:1801,0.9111)
--(axis cs:1811,0.9143)
--(axis cs:1821,0.9147)
--(axis cs:1831,0.9147)
--(axis cs:1841,0.9163)
--(axis cs:1851,0.9163)
--(axis cs:1861,0.9175)
--(axis cs:1871,0.9191)
--(axis cs:1881,0.9191)
--(axis cs:1891,0.9191)
--(axis cs:1901,0.9191)
--(axis cs:1911,0.9191)
--(axis cs:1921,0.9191)
--(axis cs:1931,0.9191)
--(axis cs:1941,0.9191)
--(axis cs:1951,0.9204)
--(axis cs:1961,0.9204)
--(axis cs:1971,0.9204)
--(axis cs:1981,0.9208)
--(axis cs:1991,0.9208)
--(axis cs:2001,0.9212)
--(axis cs:2011,0.9212)
--(axis cs:2021,0.922)
--(axis cs:2031,0.922)
--(axis cs:2041,0.922)
--(axis cs:2051,0.922)
--(axis cs:2061,0.922)
--(axis cs:2071,0.9232)
--(axis cs:2081,0.9232)
--(axis cs:2091,0.9232)
--(axis cs:2101,0.9232)
--(axis cs:2111,0.9232)
--(axis cs:2121,0.9232)
--(axis cs:2131,0.9232)
--(axis cs:2141,0.9232)
--(axis cs:2151,0.9232)
--(axis cs:2161,0.9232)
--(axis cs:2171,0.9232)
--(axis cs:2181,0.9232)
--(axis cs:2191,0.9232)
--(axis cs:2201,0.924)
--(axis cs:2211,0.9252)
--(axis cs:2221,0.9252)
--(axis cs:2231,0.9252)
--(axis cs:2241,0.9252)
--(axis cs:2251,0.9256)
--(axis cs:2261,0.9268)
--(axis cs:2271,0.9268)
--(axis cs:2281,0.9268)
--(axis cs:2291,0.9272)
--(axis cs:2301,0.9276)
--(axis cs:2311,0.928)
--(axis cs:2321,0.928)
--(axis cs:2331,0.928)
--(axis cs:2341,0.928)
--(axis cs:2351,0.928)
--(axis cs:2361,0.928)
--(axis cs:2371,0.928)
--(axis cs:2381,0.928)
--(axis cs:2391,0.928)
--(axis cs:2401,0.928)
--(axis cs:2411,0.928)
--(axis cs:2421,0.928)
--(axis cs:2431,0.928)
--(axis cs:2441,0.928)
--(axis cs:2451,0.928)
--(axis cs:2461,0.928)
--(axis cs:2471,0.928)
--(axis cs:2481,0.928)
--(axis cs:2491,0.928)
--(axis cs:2501,0.928)
--(axis cs:2511,0.928)
--(axis cs:2521,0.928)
--(axis cs:2531,0.928)
--(axis cs:2541,0.928)
--(axis cs:2551,0.9284)
--(axis cs:2561,0.9284)
--(axis cs:2571,0.9284)
--(axis cs:2581,0.9288)
--(axis cs:2591,0.9288)
--(axis cs:2601,0.9288)
--(axis cs:2611,0.9292)
--(axis cs:2621,0.9292)
--(axis cs:2631,0.9292)
--(axis cs:2641,0.9292)
--(axis cs:2651,0.9292)
--(axis cs:2661,0.9292)
--(axis cs:2671,0.9292)
--(axis cs:2681,0.9292)
--(axis cs:2691,0.9292)
--(axis cs:2701,0.9292)
--(axis cs:2711,0.9292)
--(axis cs:2721,0.9292)
--(axis cs:2731,0.9292)
--(axis cs:2741,0.9292)
--(axis cs:2751,0.9292)
--(axis cs:2761,0.9292)
--(axis cs:2771,0.9292)
--(axis cs:2781,0.9292)
--(axis cs:2791,0.9292)
--(axis cs:2801,0.9292)
--(axis cs:2811,0.9292)
--(axis cs:2821,0.9292)
--(axis cs:2831,0.9292)
--(axis cs:2841,0.9292)
--(axis cs:2851,0.9292)
--(axis cs:2861,0.9296)
--(axis cs:2871,0.9296)
--(axis cs:2881,0.9296)
--(axis cs:2891,0.9296)
--(axis cs:2901,0.9296)
--(axis cs:2911,0.9296)
--(axis cs:2921,0.9296)
--(axis cs:2931,0.93)
--(axis cs:2941,0.93)
--(axis cs:2951,0.93)
--(axis cs:2961,0.93)
--(axis cs:2971,0.93)
--(axis cs:2981,0.93)
--(axis cs:2991,0.93)
--(axis cs:2991,0.9377)
--(axis cs:2991,0.9377)
--(axis cs:2981,0.9377)
--(axis cs:2971,0.9377)
--(axis cs:2961,0.9377)
--(axis cs:2951,0.9377)
--(axis cs:2941,0.9377)
--(axis cs:2931,0.9377)
--(axis cs:2921,0.9377)
--(axis cs:2911,0.9377)
--(axis cs:2901,0.9377)
--(axis cs:2891,0.9377)
--(axis cs:2881,0.9377)
--(axis cs:2871,0.9377)
--(axis cs:2861,0.9377)
--(axis cs:2851,0.9377)
--(axis cs:2841,0.9377)
--(axis cs:2831,0.9377)
--(axis cs:2821,0.9377)
--(axis cs:2811,0.9377)
--(axis cs:2801,0.9377)
--(axis cs:2791,0.9377)
--(axis cs:2781,0.9377)
--(axis cs:2771,0.9377)
--(axis cs:2761,0.9377)
--(axis cs:2751,0.9377)
--(axis cs:2741,0.9377)
--(axis cs:2731,0.9377)
--(axis cs:2721,0.9377)
--(axis cs:2711,0.9377)
--(axis cs:2701,0.9377)
--(axis cs:2691,0.9377)
--(axis cs:2681,0.9377)
--(axis cs:2671,0.9377)
--(axis cs:2661,0.9377)
--(axis cs:2651,0.9377)
--(axis cs:2641,0.9377)
--(axis cs:2631,0.9377)
--(axis cs:2621,0.9377)
--(axis cs:2611,0.9377)
--(axis cs:2601,0.9377)
--(axis cs:2591,0.9377)
--(axis cs:2581,0.9377)
--(axis cs:2571,0.9377)
--(axis cs:2561,0.9377)
--(axis cs:2551,0.9377)
--(axis cs:2541,0.9377)
--(axis cs:2531,0.9377)
--(axis cs:2521,0.9377)
--(axis cs:2511,0.9377)
--(axis cs:2501,0.9377)
--(axis cs:2491,0.9377)
--(axis cs:2481,0.9377)
--(axis cs:2471,0.9377)
--(axis cs:2461,0.9377)
--(axis cs:2451,0.9377)
--(axis cs:2441,0.9377)
--(axis cs:2431,0.9377)
--(axis cs:2421,0.9377)
--(axis cs:2411,0.9377)
--(axis cs:2401,0.9377)
--(axis cs:2391,0.9377)
--(axis cs:2381,0.9377)
--(axis cs:2371,0.9377)
--(axis cs:2361,0.9377)
--(axis cs:2351,0.9377)
--(axis cs:2341,0.9377)
--(axis cs:2331,0.9377)
--(axis cs:2321,0.9377)
--(axis cs:2311,0.9377)
--(axis cs:2301,0.9377)
--(axis cs:2291,0.9377)
--(axis cs:2281,0.9377)
--(axis cs:2271,0.9377)
--(axis cs:2261,0.9377)
--(axis cs:2251,0.9377)
--(axis cs:2241,0.9377)
--(axis cs:2231,0.9377)
--(axis cs:2221,0.9377)
--(axis cs:2211,0.9377)
--(axis cs:2201,0.9377)
--(axis cs:2191,0.9377)
--(axis cs:2181,0.9377)
--(axis cs:2171,0.9377)
--(axis cs:2161,0.9377)
--(axis cs:2151,0.9377)
--(axis cs:2141,0.9377)
--(axis cs:2131,0.9377)
--(axis cs:2121,0.9377)
--(axis cs:2111,0.9377)
--(axis cs:2101,0.9377)
--(axis cs:2091,0.9377)
--(axis cs:2081,0.9377)
--(axis cs:2071,0.9377)
--(axis cs:2061,0.9377)
--(axis cs:2051,0.9377)
--(axis cs:2041,0.9377)
--(axis cs:2031,0.9377)
--(axis cs:2021,0.9377)
--(axis cs:2011,0.9377)
--(axis cs:2001,0.9377)
--(axis cs:1991,0.9377)
--(axis cs:1981,0.9372)
--(axis cs:1971,0.9372)
--(axis cs:1961,0.9372)
--(axis cs:1951,0.9372)
--(axis cs:1941,0.9372)
--(axis cs:1931,0.9372)
--(axis cs:1921,0.9372)
--(axis cs:1911,0.9372)
--(axis cs:1901,0.9372)
--(axis cs:1891,0.9372)
--(axis cs:1881,0.9372)
--(axis cs:1871,0.9372)
--(axis cs:1861,0.9372)
--(axis cs:1851,0.9372)
--(axis cs:1841,0.9372)
--(axis cs:1831,0.9372)
--(axis cs:1821,0.9372)
--(axis cs:1811,0.9372)
--(axis cs:1801,0.9364)
--(axis cs:1791,0.9364)
--(axis cs:1781,0.936)
--(axis cs:1771,0.936)
--(axis cs:1761,0.936)
--(axis cs:1751,0.936)
--(axis cs:1741,0.936)
--(axis cs:1731,0.936)
--(axis cs:1721,0.936)
--(axis cs:1711,0.936)
--(axis cs:1701,0.936)
--(axis cs:1691,0.936)
--(axis cs:1681,0.936)
--(axis cs:1671,0.9352)
--(axis cs:1661,0.9348)
--(axis cs:1651,0.9348)
--(axis cs:1641,0.9348)
--(axis cs:1631,0.9348)
--(axis cs:1621,0.9348)
--(axis cs:1611,0.9344)
--(axis cs:1601,0.934)
--(axis cs:1591,0.9336)
--(axis cs:1581,0.9332)
--(axis cs:1571,0.9332)
--(axis cs:1561,0.9332)
--(axis cs:1551,0.9332)
--(axis cs:1541,0.9332)
--(axis cs:1531,0.9324)
--(axis cs:1521,0.932)
--(axis cs:1511,0.9316)
--(axis cs:1501,0.9312)
--(axis cs:1491,0.93)
--(axis cs:1481,0.9296)
--(axis cs:1471,0.9296)
--(axis cs:1461,0.9296)
--(axis cs:1451,0.9296)
--(axis cs:1441,0.9296)
--(axis cs:1431,0.9296)
--(axis cs:1421,0.9296)
--(axis cs:1411,0.9296)
--(axis cs:1401,0.9296)
--(axis cs:1391,0.9296)
--(axis cs:1381,0.9296)
--(axis cs:1371,0.9296)
--(axis cs:1361,0.9296)
--(axis cs:1351,0.9296)
--(axis cs:1341,0.9296)
--(axis cs:1331,0.9296)
--(axis cs:1321,0.9296)
--(axis cs:1311,0.9296)
--(axis cs:1301,0.9296)
--(axis cs:1291,0.9296)
--(axis cs:1281,0.9292)
--(axis cs:1271,0.9292)
--(axis cs:1261,0.9292)
--(axis cs:1251,0.9292)
--(axis cs:1241,0.9292)
--(axis cs:1231,0.9284)
--(axis cs:1221,0.9284)
--(axis cs:1211,0.928)
--(axis cs:1201,0.928)
--(axis cs:1191,0.928)
--(axis cs:1181,0.9268)
--(axis cs:1171,0.9248)
--(axis cs:1161,0.9248)
--(axis cs:1151,0.9248)
--(axis cs:1141,0.9248)
--(axis cs:1131,0.9248)
--(axis cs:1121,0.924)
--(axis cs:1111,0.9212)
--(axis cs:1101,0.92)
--(axis cs:1091,0.9191)
--(axis cs:1081,0.9155)
--(axis cs:1071,0.9143)
--(axis cs:1061,0.9143)
--(axis cs:1051,0.9143)
--(axis cs:1041,0.9135)
--(axis cs:1031,0.9135)
--(axis cs:1021,0.9123)
--(axis cs:1011,0.9115)
--(axis cs:1001,0.9095)
--(axis cs:991,0.9075)
--(axis cs:981,0.9051)
--(axis cs:971,0.9039)
--(axis cs:961,0.9039)
--(axis cs:951,0.9027)
--(axis cs:941,0.9027)
--(axis cs:931,0.9014)
--(axis cs:921,0.8994)
--(axis cs:911,0.8974)
--(axis cs:901,0.8934)
--(axis cs:891,0.891)
--(axis cs:881,0.889)
--(axis cs:871,0.8854)
--(axis cs:861,0.8837)
--(axis cs:851,0.8813)
--(axis cs:841,0.8797)
--(axis cs:831,0.8761)
--(axis cs:821,0.8709)
--(axis cs:811,0.8689)
--(axis cs:801,0.8656)
--(axis cs:791,0.8636)
--(axis cs:781,0.8612)
--(axis cs:771,0.8552)
--(axis cs:761,0.8504)
--(axis cs:751,0.8451)
--(axis cs:741,0.8407)
--(axis cs:731,0.8367)
--(axis cs:721,0.8331)
--(axis cs:711,0.827)
--(axis cs:701,0.8214)
--(axis cs:691,0.8138)
--(axis cs:681,0.8109)
--(axis cs:671,0.8033)
--(axis cs:661,0.7932)
--(axis cs:651,0.7824)
--(axis cs:641,0.7759)
--(axis cs:631,0.7631)
--(axis cs:621,0.755)
--(axis cs:611,0.7446)
--(axis cs:601,0.7369)
--(axis cs:591,0.7261)
--(axis cs:581,0.718)
--(axis cs:571,0.7068)
--(axis cs:561,0.6935)
--(axis cs:551,0.6834)
--(axis cs:541,0.6657)
--(axis cs:531,0.6512)
--(axis cs:521,0.6348)
--(axis cs:511,0.6187)
--(axis cs:501,0.6058)
--(axis cs:491,0.5917)
--(axis cs:481,0.5752)
--(axis cs:471,0.5632)
--(axis cs:461,0.5539)
--(axis cs:451,0.537)
--(axis cs:441,0.5294)
--(axis cs:431,0.5173)
--(axis cs:421,0.5016)
--(axis cs:411,0.4875)
--(axis cs:401,0.4795)
--(axis cs:391,0.4634)
--(axis cs:381,0.4457)
--(axis cs:371,0.432)
--(axis cs:361,0.42)
--(axis cs:351,0.4031)
--(axis cs:341,0.3862)
--(axis cs:331,0.3616)
--(axis cs:321,0.3403)
--(axis cs:311,0.3258)
--(axis cs:301,0.3065)
--(axis cs:291,0.2828)
--(axis cs:281,0.2582)
--(axis cs:271,0.2369)
--(axis cs:261,0.2245)
--(axis cs:251,0.2039)
--(axis cs:241,0.1887)
--(axis cs:231,0.1786)
--(axis cs:221,0.1734)
--(axis cs:211,0.1653)
--(axis cs:201,0.1605)
--(axis cs:191,0.1585)
--(axis cs:181,0.1508)
--(axis cs:171,0.1436)
--(axis cs:161,0.1283)
--(axis cs:151,0.1215)
--(axis cs:141,0.1118)
--(axis cs:131,0.1118)
--(axis cs:121,0.107)
--(axis cs:111,0.0998)
--(axis cs:101,0.0909)
--(axis cs:91,0.0909)
--(axis cs:81,0.0909)
--(axis cs:71,0.0909)
--(axis cs:61,0.0909)
--(axis cs:51,0.0909)
--(axis cs:41,0.0909)
--(axis cs:31,0.0909)
--(axis cs:21,0.0909)
--(axis cs:11,0.0909)
--(axis cs:1,0.0909)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:1,0.0909)
--(axis cs:1,0.0909)
--(axis cs:11,0.0909)
--(axis cs:21,0.0909)
--(axis cs:31,0.0909)
--(axis cs:41,0.0909)
--(axis cs:51,0.0909)
--(axis cs:61,0.0909)
--(axis cs:71,0.0909)
--(axis cs:81,0.0909)
--(axis cs:91,0.0909)
--(axis cs:101,0.0909)
--(axis cs:111,0.0909)
--(axis cs:121,0.0913)
--(axis cs:131,0.0913)
--(axis cs:141,0.0913)
--(axis cs:151,0.0917)
--(axis cs:161,0.0921)
--(axis cs:171,0.0933)
--(axis cs:181,0.0953)
--(axis cs:191,0.1078)
--(axis cs:201,0.1215)
--(axis cs:211,0.1307)
--(axis cs:221,0.1388)
--(axis cs:231,0.1476)
--(axis cs:241,0.1585)
--(axis cs:251,0.1641)
--(axis cs:261,0.1685)
--(axis cs:271,0.1738)
--(axis cs:281,0.1798)
--(axis cs:291,0.1866)
--(axis cs:301,0.1939)
--(axis cs:311,0.2064)
--(axis cs:321,0.222)
--(axis cs:331,0.2337)
--(axis cs:341,0.251)
--(axis cs:351,0.2715)
--(axis cs:361,0.2916)
--(axis cs:371,0.3049)
--(axis cs:381,0.3319)
--(axis cs:391,0.3508)
--(axis cs:401,0.3729)
--(axis cs:411,0.3934)
--(axis cs:421,0.4131)
--(axis cs:431,0.4316)
--(axis cs:441,0.4429)
--(axis cs:451,0.4642)
--(axis cs:461,0.4863)
--(axis cs:471,0.5064)
--(axis cs:481,0.5189)
--(axis cs:491,0.5306)
--(axis cs:501,0.5398)
--(axis cs:511,0.5563)
--(axis cs:521,0.572)
--(axis cs:531,0.5901)
--(axis cs:541,0.607)
--(axis cs:551,0.6211)
--(axis cs:561,0.6364)
--(axis cs:571,0.6541)
--(axis cs:581,0.673)
--(axis cs:591,0.6858)
--(axis cs:601,0.6975)
--(axis cs:611,0.7132)
--(axis cs:621,0.7285)
--(axis cs:631,0.7426)
--(axis cs:641,0.7542)
--(axis cs:651,0.7647)
--(axis cs:661,0.7735)
--(axis cs:671,0.7796)
--(axis cs:681,0.79)
--(axis cs:691,0.7977)
--(axis cs:701,0.8077)
--(axis cs:711,0.8146)
--(axis cs:721,0.8242)
--(axis cs:731,0.8307)
--(axis cs:741,0.8351)
--(axis cs:751,0.8379)
--(axis cs:761,0.8439)
--(axis cs:771,0.8492)
--(axis cs:781,0.8536)
--(axis cs:791,0.8588)
--(axis cs:801,0.8624)
--(axis cs:811,0.8669)
--(axis cs:821,0.8705)
--(axis cs:831,0.8725)
--(axis cs:841,0.8765)
--(axis cs:851,0.8813)
--(axis cs:861,0.8846)
--(axis cs:871,0.8858)
--(axis cs:881,0.8862)
--(axis cs:891,0.8882)
--(axis cs:901,0.8922)
--(axis cs:911,0.8938)
--(axis cs:921,0.8946)
--(axis cs:931,0.8974)
--(axis cs:941,0.9014)
--(axis cs:951,0.9023)
--(axis cs:961,0.9023)
--(axis cs:971,0.9047)
--(axis cs:981,0.9047)
--(axis cs:991,0.9059)
--(axis cs:1001,0.9075)
--(axis cs:1011,0.9079)
--(axis cs:1021,0.9091)
--(axis cs:1031,0.9095)
--(axis cs:1041,0.9095)
--(axis cs:1051,0.9095)
--(axis cs:1061,0.9103)
--(axis cs:1071,0.9111)
--(axis cs:1081,0.9115)
--(axis cs:1091,0.9115)
--(axis cs:1101,0.9123)
--(axis cs:1111,0.9123)
--(axis cs:1121,0.9135)
--(axis cs:1131,0.9147)
--(axis cs:1141,0.9151)
--(axis cs:1151,0.9163)
--(axis cs:1161,0.9167)
--(axis cs:1171,0.9175)
--(axis cs:1181,0.9183)
--(axis cs:1191,0.9183)
--(axis cs:1201,0.9191)
--(axis cs:1211,0.9195)
--(axis cs:1221,0.9204)
--(axis cs:1231,0.9208)
--(axis cs:1241,0.9208)
--(axis cs:1251,0.9208)
--(axis cs:1261,0.9216)
--(axis cs:1271,0.9228)
--(axis cs:1281,0.9228)
--(axis cs:1291,0.9228)
--(axis cs:1301,0.9232)
--(axis cs:1311,0.9236)
--(axis cs:1321,0.9236)
--(axis cs:1331,0.9236)
--(axis cs:1341,0.9236)
--(axis cs:1351,0.924)
--(axis cs:1361,0.924)
--(axis cs:1371,0.924)
--(axis cs:1381,0.924)
--(axis cs:1391,0.9244)
--(axis cs:1401,0.9248)
--(axis cs:1411,0.9252)
--(axis cs:1421,0.9252)
--(axis cs:1431,0.9252)
--(axis cs:1441,0.9256)
--(axis cs:1451,0.9256)
--(axis cs:1461,0.9256)
--(axis cs:1471,0.926)
--(axis cs:1481,0.926)
--(axis cs:1491,0.926)
--(axis cs:1501,0.926)
--(axis cs:1511,0.926)
--(axis cs:1521,0.926)
--(axis cs:1531,0.926)
--(axis cs:1541,0.926)
--(axis cs:1551,0.926)
--(axis cs:1561,0.926)
--(axis cs:1571,0.926)
--(axis cs:1581,0.926)
--(axis cs:1591,0.926)
--(axis cs:1601,0.926)
--(axis cs:1611,0.926)
--(axis cs:1621,0.926)
--(axis cs:1631,0.926)
--(axis cs:1641,0.926)
--(axis cs:1651,0.926)
--(axis cs:1661,0.926)
--(axis cs:1671,0.926)
--(axis cs:1681,0.926)
--(axis cs:1691,0.926)
--(axis cs:1701,0.926)
--(axis cs:1711,0.926)
--(axis cs:1721,0.926)
--(axis cs:1731,0.926)
--(axis cs:1741,0.926)
--(axis cs:1751,0.926)
--(axis cs:1761,0.926)
--(axis cs:1771,0.926)
--(axis cs:1781,0.926)
--(axis cs:1791,0.926)
--(axis cs:1801,0.926)
--(axis cs:1811,0.926)
--(axis cs:1821,0.926)
--(axis cs:1831,0.926)
--(axis cs:1841,0.926)
--(axis cs:1851,0.926)
--(axis cs:1861,0.926)
--(axis cs:1871,0.926)
--(axis cs:1881,0.926)
--(axis cs:1891,0.926)
--(axis cs:1901,0.926)
--(axis cs:1911,0.926)
--(axis cs:1921,0.926)
--(axis cs:1931,0.926)
--(axis cs:1941,0.926)
--(axis cs:1951,0.926)
--(axis cs:1961,0.926)
--(axis cs:1971,0.926)
--(axis cs:1981,0.926)
--(axis cs:1991,0.926)
--(axis cs:2001,0.926)
--(axis cs:2011,0.926)
--(axis cs:2021,0.926)
--(axis cs:2031,0.926)
--(axis cs:2041,0.926)
--(axis cs:2051,0.926)
--(axis cs:2061,0.926)
--(axis cs:2071,0.926)
--(axis cs:2081,0.926)
--(axis cs:2091,0.926)
--(axis cs:2101,0.926)
--(axis cs:2111,0.926)
--(axis cs:2121,0.926)
--(axis cs:2131,0.926)
--(axis cs:2141,0.926)
--(axis cs:2151,0.926)
--(axis cs:2161,0.926)
--(axis cs:2171,0.926)
--(axis cs:2181,0.926)
--(axis cs:2191,0.926)
--(axis cs:2201,0.926)
--(axis cs:2211,0.926)
--(axis cs:2221,0.926)
--(axis cs:2231,0.926)
--(axis cs:2241,0.926)
--(axis cs:2251,0.926)
--(axis cs:2261,0.926)
--(axis cs:2271,0.926)
--(axis cs:2281,0.926)
--(axis cs:2291,0.926)
--(axis cs:2301,0.926)
--(axis cs:2311,0.926)
--(axis cs:2321,0.926)
--(axis cs:2331,0.926)
--(axis cs:2341,0.926)
--(axis cs:2351,0.926)
--(axis cs:2361,0.926)
--(axis cs:2371,0.926)
--(axis cs:2381,0.926)
--(axis cs:2391,0.926)
--(axis cs:2401,0.926)
--(axis cs:2411,0.926)
--(axis cs:2421,0.926)
--(axis cs:2431,0.926)
--(axis cs:2441,0.926)
--(axis cs:2451,0.926)
--(axis cs:2461,0.926)
--(axis cs:2471,0.926)
--(axis cs:2481,0.926)
--(axis cs:2491,0.926)
--(axis cs:2501,0.926)
--(axis cs:2511,0.926)
--(axis cs:2521,0.926)
--(axis cs:2531,0.926)
--(axis cs:2541,0.926)
--(axis cs:2551,0.926)
--(axis cs:2561,0.926)
--(axis cs:2571,0.926)
--(axis cs:2581,0.926)
--(axis cs:2591,0.926)
--(axis cs:2601,0.926)
--(axis cs:2611,0.926)
--(axis cs:2621,0.926)
--(axis cs:2631,0.926)
--(axis cs:2641,0.926)
--(axis cs:2651,0.926)
--(axis cs:2661,0.926)
--(axis cs:2671,0.926)
--(axis cs:2681,0.926)
--(axis cs:2691,0.926)
--(axis cs:2701,0.926)
--(axis cs:2711,0.926)
--(axis cs:2721,0.926)
--(axis cs:2731,0.926)
--(axis cs:2741,0.926)
--(axis cs:2751,0.926)
--(axis cs:2761,0.926)
--(axis cs:2771,0.926)
--(axis cs:2781,0.926)
--(axis cs:2791,0.926)
--(axis cs:2801,0.926)
--(axis cs:2811,0.926)
--(axis cs:2821,0.926)
--(axis cs:2831,0.926)
--(axis cs:2841,0.926)
--(axis cs:2851,0.926)
--(axis cs:2861,0.926)
--(axis cs:2871,0.926)
--(axis cs:2881,0.926)
--(axis cs:2891,0.926)
--(axis cs:2901,0.926)
--(axis cs:2911,0.926)
--(axis cs:2921,0.926)
--(axis cs:2931,0.926)
--(axis cs:2941,0.926)
--(axis cs:2951,0.926)
--(axis cs:2961,0.926)
--(axis cs:2971,0.926)
--(axis cs:2981,0.926)
--(axis cs:2991,0.926)
--(axis cs:2991,0.9356)
--(axis cs:2991,0.9356)
--(axis cs:2981,0.9356)
--(axis cs:2971,0.9356)
--(axis cs:2961,0.9356)
--(axis cs:2951,0.9356)
--(axis cs:2941,0.9356)
--(axis cs:2931,0.9356)
--(axis cs:2921,0.9356)
--(axis cs:2911,0.9356)
--(axis cs:2901,0.9356)
--(axis cs:2891,0.9356)
--(axis cs:2881,0.9356)
--(axis cs:2871,0.9356)
--(axis cs:2861,0.9356)
--(axis cs:2851,0.9356)
--(axis cs:2841,0.9356)
--(axis cs:2831,0.9356)
--(axis cs:2821,0.9356)
--(axis cs:2811,0.9356)
--(axis cs:2801,0.9356)
--(axis cs:2791,0.9356)
--(axis cs:2781,0.9356)
--(axis cs:2771,0.9356)
--(axis cs:2761,0.9356)
--(axis cs:2751,0.9356)
--(axis cs:2741,0.9356)
--(axis cs:2731,0.9356)
--(axis cs:2721,0.9356)
--(axis cs:2711,0.9356)
--(axis cs:2701,0.9356)
--(axis cs:2691,0.9356)
--(axis cs:2681,0.9356)
--(axis cs:2671,0.9356)
--(axis cs:2661,0.9356)
--(axis cs:2651,0.9356)
--(axis cs:2641,0.9356)
--(axis cs:2631,0.9356)
--(axis cs:2621,0.9356)
--(axis cs:2611,0.9356)
--(axis cs:2601,0.9356)
--(axis cs:2591,0.9356)
--(axis cs:2581,0.9356)
--(axis cs:2571,0.9356)
--(axis cs:2561,0.9356)
--(axis cs:2551,0.9356)
--(axis cs:2541,0.9356)
--(axis cs:2531,0.9356)
--(axis cs:2521,0.9356)
--(axis cs:2511,0.9356)
--(axis cs:2501,0.9356)
--(axis cs:2491,0.9356)
--(axis cs:2481,0.9356)
--(axis cs:2471,0.9356)
--(axis cs:2461,0.9356)
--(axis cs:2451,0.9356)
--(axis cs:2441,0.9356)
--(axis cs:2431,0.9356)
--(axis cs:2421,0.9356)
--(axis cs:2411,0.9356)
--(axis cs:2401,0.9356)
--(axis cs:2391,0.9356)
--(axis cs:2381,0.9356)
--(axis cs:2371,0.9356)
--(axis cs:2361,0.9356)
--(axis cs:2351,0.9356)
--(axis cs:2341,0.9356)
--(axis cs:2331,0.9356)
--(axis cs:2321,0.9356)
--(axis cs:2311,0.9356)
--(axis cs:2301,0.9356)
--(axis cs:2291,0.9356)
--(axis cs:2281,0.9356)
--(axis cs:2271,0.9356)
--(axis cs:2261,0.9356)
--(axis cs:2251,0.9356)
--(axis cs:2241,0.9356)
--(axis cs:2231,0.9356)
--(axis cs:2221,0.9356)
--(axis cs:2211,0.9356)
--(axis cs:2201,0.9356)
--(axis cs:2191,0.9356)
--(axis cs:2181,0.9356)
--(axis cs:2171,0.9356)
--(axis cs:2161,0.9356)
--(axis cs:2151,0.9356)
--(axis cs:2141,0.9356)
--(axis cs:2131,0.9356)
--(axis cs:2121,0.9356)
--(axis cs:2111,0.9356)
--(axis cs:2101,0.9356)
--(axis cs:2091,0.9356)
--(axis cs:2081,0.9356)
--(axis cs:2071,0.9356)
--(axis cs:2061,0.9356)
--(axis cs:2051,0.9356)
--(axis cs:2041,0.9356)
--(axis cs:2031,0.9356)
--(axis cs:2021,0.9356)
--(axis cs:2011,0.9356)
--(axis cs:2001,0.9356)
--(axis cs:1991,0.9356)
--(axis cs:1981,0.9356)
--(axis cs:1971,0.9356)
--(axis cs:1961,0.9356)
--(axis cs:1951,0.9356)
--(axis cs:1941,0.9356)
--(axis cs:1931,0.9356)
--(axis cs:1921,0.9356)
--(axis cs:1911,0.9356)
--(axis cs:1901,0.9356)
--(axis cs:1891,0.9356)
--(axis cs:1881,0.9356)
--(axis cs:1871,0.9356)
--(axis cs:1861,0.9356)
--(axis cs:1851,0.9356)
--(axis cs:1841,0.9356)
--(axis cs:1831,0.9356)
--(axis cs:1821,0.9356)
--(axis cs:1811,0.9356)
--(axis cs:1801,0.9356)
--(axis cs:1791,0.9356)
--(axis cs:1781,0.9356)
--(axis cs:1771,0.9356)
--(axis cs:1761,0.9356)
--(axis cs:1751,0.9356)
--(axis cs:1741,0.9356)
--(axis cs:1731,0.9356)
--(axis cs:1721,0.9356)
--(axis cs:1711,0.9356)
--(axis cs:1701,0.9356)
--(axis cs:1691,0.9356)
--(axis cs:1681,0.9356)
--(axis cs:1671,0.9356)
--(axis cs:1661,0.9356)
--(axis cs:1651,0.9356)
--(axis cs:1641,0.9356)
--(axis cs:1631,0.9356)
--(axis cs:1621,0.9356)
--(axis cs:1611,0.9356)
--(axis cs:1601,0.9356)
--(axis cs:1591,0.9356)
--(axis cs:1581,0.9356)
--(axis cs:1571,0.9356)
--(axis cs:1561,0.9356)
--(axis cs:1551,0.9356)
--(axis cs:1541,0.9356)
--(axis cs:1531,0.9356)
--(axis cs:1521,0.9356)
--(axis cs:1511,0.9356)
--(axis cs:1501,0.9356)
--(axis cs:1491,0.9356)
--(axis cs:1481,0.9356)
--(axis cs:1471,0.9356)
--(axis cs:1461,0.9352)
--(axis cs:1451,0.9348)
--(axis cs:1441,0.9348)
--(axis cs:1431,0.9344)
--(axis cs:1421,0.9344)
--(axis cs:1411,0.9344)
--(axis cs:1401,0.9344)
--(axis cs:1391,0.9344)
--(axis cs:1381,0.934)
--(axis cs:1371,0.934)
--(axis cs:1361,0.934)
--(axis cs:1351,0.9336)
--(axis cs:1341,0.9332)
--(axis cs:1331,0.9328)
--(axis cs:1321,0.9328)
--(axis cs:1311,0.932)
--(axis cs:1301,0.9316)
--(axis cs:1291,0.9316)
--(axis cs:1281,0.9316)
--(axis cs:1271,0.9316)
--(axis cs:1261,0.9316)
--(axis cs:1251,0.9316)
--(axis cs:1241,0.9316)
--(axis cs:1231,0.9316)
--(axis cs:1221,0.9316)
--(axis cs:1211,0.9316)
--(axis cs:1201,0.9312)
--(axis cs:1191,0.9312)
--(axis cs:1181,0.9308)
--(axis cs:1171,0.9308)
--(axis cs:1161,0.9308)
--(axis cs:1151,0.9308)
--(axis cs:1141,0.9308)
--(axis cs:1131,0.9308)
--(axis cs:1121,0.9304)
--(axis cs:1111,0.9296)
--(axis cs:1101,0.9296)
--(axis cs:1091,0.9292)
--(axis cs:1081,0.9292)
--(axis cs:1071,0.9292)
--(axis cs:1061,0.9292)
--(axis cs:1051,0.9292)
--(axis cs:1041,0.928)
--(axis cs:1031,0.9268)
--(axis cs:1021,0.9264)
--(axis cs:1011,0.926)
--(axis cs:1001,0.926)
--(axis cs:991,0.9252)
--(axis cs:981,0.9236)
--(axis cs:971,0.9236)
--(axis cs:961,0.9228)
--(axis cs:951,0.9228)
--(axis cs:941,0.9228)
--(axis cs:931,0.9224)
--(axis cs:921,0.9224)
--(axis cs:911,0.9208)
--(axis cs:901,0.9208)
--(axis cs:891,0.9191)
--(axis cs:881,0.9187)
--(axis cs:871,0.9151)
--(axis cs:861,0.9135)
--(axis cs:851,0.9123)
--(axis cs:841,0.9099)
--(axis cs:831,0.9091)
--(axis cs:821,0.9055)
--(axis cs:811,0.9039)
--(axis cs:801,0.9014)
--(axis cs:791,0.8978)
--(axis cs:781,0.895)
--(axis cs:771,0.8898)
--(axis cs:761,0.887)
--(axis cs:751,0.8846)
--(axis cs:741,0.8801)
--(axis cs:731,0.8765)
--(axis cs:721,0.8725)
--(axis cs:711,0.8689)
--(axis cs:701,0.8636)
--(axis cs:691,0.8584)
--(axis cs:681,0.8532)
--(axis cs:671,0.8467)
--(axis cs:661,0.8391)
--(axis cs:651,0.8294)
--(axis cs:641,0.8254)
--(axis cs:631,0.817)
--(axis cs:621,0.8077)
--(axis cs:611,0.7977)
--(axis cs:601,0.7856)
--(axis cs:591,0.7723)
--(axis cs:581,0.7631)
--(axis cs:571,0.753)
--(axis cs:561,0.7345)
--(axis cs:551,0.7253)
--(axis cs:541,0.7084)
--(axis cs:531,0.6955)
--(axis cs:521,0.6814)
--(axis cs:511,0.6633)
--(axis cs:501,0.6468)
--(axis cs:491,0.6319)
--(axis cs:481,0.6098)
--(axis cs:471,0.5893)
--(axis cs:461,0.5776)
--(axis cs:451,0.5575)
--(axis cs:441,0.5406)
--(axis cs:431,0.5185)
--(axis cs:421,0.5)
--(axis cs:411,0.4843)
--(axis cs:401,0.4682)
--(axis cs:391,0.4521)
--(axis cs:381,0.436)
--(axis cs:371,0.4155)
--(axis cs:361,0.3966)
--(axis cs:351,0.3781)
--(axis cs:341,0.366)
--(axis cs:331,0.35)
--(axis cs:321,0.3359)
--(axis cs:311,0.3246)
--(axis cs:301,0.3085)
--(axis cs:291,0.2944)
--(axis cs:281,0.2747)
--(axis cs:271,0.2578)
--(axis cs:261,0.2337)
--(axis cs:251,0.2156)
--(axis cs:241,0.2064)
--(axis cs:231,0.1967)
--(axis cs:221,0.1907)
--(axis cs:211,0.1818)
--(axis cs:201,0.1734)
--(axis cs:191,0.1677)
--(axis cs:181,0.1617)
--(axis cs:171,0.1516)
--(axis cs:161,0.1428)
--(axis cs:151,0.1372)
--(axis cs:141,0.1283)
--(axis cs:131,0.1199)
--(axis cs:121,0.1066)
--(axis cs:111,0.0965)
--(axis cs:101,0.0917)
--(axis cs:91,0.0917)
--(axis cs:81,0.0917)
--(axis cs:71,0.0913)
--(axis cs:61,0.0913)
--(axis cs:51,0.0913)
--(axis cs:41,0.0909)
--(axis cs:31,0.0909)
--(axis cs:21,0.0909)
--(axis cs:11,0.0909)
--(axis cs:1,0.0909)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:1,0.0909)
--(axis cs:1,0.0909)
--(axis cs:11,0.0909)
--(axis cs:21,0.0909)
--(axis cs:31,0.0909)
--(axis cs:41,0.0933)
--(axis cs:51,0.0933)
--(axis cs:61,0.0977)
--(axis cs:71,0.0986)
--(axis cs:81,0.1034)
--(axis cs:91,0.107)
--(axis cs:101,0.1114)
--(axis cs:111,0.1195)
--(axis cs:121,0.1223)
--(axis cs:131,0.1263)
--(axis cs:141,0.1335)
--(axis cs:151,0.1428)
--(axis cs:161,0.1549)
--(axis cs:171,0.1653)
--(axis cs:181,0.1738)
--(axis cs:191,0.1822)
--(axis cs:201,0.1891)
--(axis cs:211,0.1983)
--(axis cs:221,0.2051)
--(axis cs:231,0.214)
--(axis cs:241,0.2249)
--(axis cs:251,0.2389)
--(axis cs:261,0.2506)
--(axis cs:271,0.2607)
--(axis cs:281,0.2812)
--(axis cs:291,0.3113)
--(axis cs:301,0.3395)
--(axis cs:311,0.3705)
--(axis cs:321,0.4063)
--(axis cs:331,0.4372)
--(axis cs:341,0.4642)
--(axis cs:351,0.4863)
--(axis cs:361,0.5024)
--(axis cs:371,0.5209)
--(axis cs:381,0.5394)
--(axis cs:391,0.5507)
--(axis cs:401,0.5688)
--(axis cs:411,0.5768)
--(axis cs:421,0.5893)
--(axis cs:431,0.605)
--(axis cs:441,0.6211)
--(axis cs:451,0.6424)
--(axis cs:461,0.6561)
--(axis cs:471,0.6698)
--(axis cs:481,0.6879)
--(axis cs:491,0.6975)
--(axis cs:501,0.712)
--(axis cs:511,0.7305)
--(axis cs:521,0.751)
--(axis cs:531,0.7659)
--(axis cs:541,0.7751)
--(axis cs:551,0.7816)
--(axis cs:561,0.7884)
--(axis cs:571,0.7961)
--(axis cs:581,0.8045)
--(axis cs:591,0.8126)
--(axis cs:601,0.8162)
--(axis cs:611,0.8226)
--(axis cs:621,0.8323)
--(axis cs:631,0.8391)
--(axis cs:641,0.8488)
--(axis cs:651,0.856)
--(axis cs:661,0.8616)
--(axis cs:671,0.866)
--(axis cs:681,0.8701)
--(axis cs:691,0.8745)
--(axis cs:701,0.8789)
--(axis cs:711,0.8825)
--(axis cs:721,0.8858)
--(axis cs:731,0.887)
--(axis cs:741,0.8906)
--(axis cs:751,0.8934)
--(axis cs:761,0.8962)
--(axis cs:771,0.8986)
--(axis cs:781,0.8986)
--(axis cs:791,0.8998)
--(axis cs:801,0.9027)
--(axis cs:811,0.9043)
--(axis cs:821,0.9083)
--(axis cs:831,0.9103)
--(axis cs:841,0.9127)
--(axis cs:851,0.9127)
--(axis cs:861,0.9139)
--(axis cs:871,0.9143)
--(axis cs:881,0.9147)
--(axis cs:891,0.9171)
--(axis cs:901,0.9171)
--(axis cs:911,0.9179)
--(axis cs:921,0.9179)
--(axis cs:931,0.9179)
--(axis cs:941,0.9179)
--(axis cs:951,0.9179)
--(axis cs:961,0.9179)
--(axis cs:971,0.9179)
--(axis cs:981,0.9179)
--(axis cs:991,0.9179)
--(axis cs:1001,0.9179)
--(axis cs:1011,0.9179)
--(axis cs:1021,0.9183)
--(axis cs:1031,0.9183)
--(axis cs:1041,0.9183)
--(axis cs:1051,0.9187)
--(axis cs:1061,0.9187)
--(axis cs:1071,0.9187)
--(axis cs:1081,0.9187)
--(axis cs:1091,0.9187)
--(axis cs:1101,0.9195)
--(axis cs:1111,0.9195)
--(axis cs:1121,0.9195)
--(axis cs:1131,0.9195)
--(axis cs:1141,0.9195)
--(axis cs:1151,0.9195)
--(axis cs:1161,0.9195)
--(axis cs:1171,0.9195)
--(axis cs:1181,0.92)
--(axis cs:1191,0.92)
--(axis cs:1201,0.92)
--(axis cs:1211,0.92)
--(axis cs:1221,0.92)
--(axis cs:1231,0.92)
--(axis cs:1241,0.92)
--(axis cs:1251,0.92)
--(axis cs:1261,0.92)
--(axis cs:1271,0.92)
--(axis cs:1281,0.92)
--(axis cs:1291,0.92)
--(axis cs:1301,0.92)
--(axis cs:1311,0.92)
--(axis cs:1321,0.9204)
--(axis cs:1331,0.9204)
--(axis cs:1341,0.9204)
--(axis cs:1351,0.9204)
--(axis cs:1361,0.9204)
--(axis cs:1371,0.9204)
--(axis cs:1381,0.9204)
--(axis cs:1391,0.9204)
--(axis cs:1401,0.9204)
--(axis cs:1411,0.9204)
--(axis cs:1421,0.9204)
--(axis cs:1431,0.9204)
--(axis cs:1441,0.9208)
--(axis cs:1451,0.9208)
--(axis cs:1461,0.9212)
--(axis cs:1471,0.9216)
--(axis cs:1481,0.9216)
--(axis cs:1491,0.9216)
--(axis cs:1501,0.9216)
--(axis cs:1511,0.9216)
--(axis cs:1521,0.9216)
--(axis cs:1531,0.9216)
--(axis cs:1541,0.9216)
--(axis cs:1551,0.9216)
--(axis cs:1561,0.9216)
--(axis cs:1571,0.9216)
--(axis cs:1581,0.9216)
--(axis cs:1591,0.9216)
--(axis cs:1601,0.9216)
--(axis cs:1611,0.9216)
--(axis cs:1621,0.9216)
--(axis cs:1631,0.9216)
--(axis cs:1641,0.9216)
--(axis cs:1651,0.9216)
--(axis cs:1661,0.9216)
--(axis cs:1671,0.9216)
--(axis cs:1681,0.9216)
--(axis cs:1691,0.9216)
--(axis cs:1701,0.9216)
--(axis cs:1711,0.9216)
--(axis cs:1721,0.9216)
--(axis cs:1731,0.9216)
--(axis cs:1741,0.9216)
--(axis cs:1751,0.9216)
--(axis cs:1761,0.9216)
--(axis cs:1771,0.9216)
--(axis cs:1781,0.9216)
--(axis cs:1791,0.9216)
--(axis cs:1801,0.9216)
--(axis cs:1811,0.9216)
--(axis cs:1821,0.9216)
--(axis cs:1831,0.9216)
--(axis cs:1841,0.9216)
--(axis cs:1851,0.9216)
--(axis cs:1861,0.9216)
--(axis cs:1871,0.9216)
--(axis cs:1881,0.9216)
--(axis cs:1891,0.9216)
--(axis cs:1901,0.9216)
--(axis cs:1911,0.9216)
--(axis cs:1921,0.9216)
--(axis cs:1931,0.9216)
--(axis cs:1941,0.9216)
--(axis cs:1951,0.9216)
--(axis cs:1961,0.9216)
--(axis cs:1971,0.9216)
--(axis cs:1981,0.9216)
--(axis cs:1991,0.9216)
--(axis cs:2001,0.9216)
--(axis cs:2011,0.9216)
--(axis cs:2021,0.9216)
--(axis cs:2031,0.9216)
--(axis cs:2041,0.9216)
--(axis cs:2051,0.9216)
--(axis cs:2061,0.9216)
--(axis cs:2071,0.9216)
--(axis cs:2081,0.9216)
--(axis cs:2091,0.9216)
--(axis cs:2101,0.9216)
--(axis cs:2111,0.9216)
--(axis cs:2121,0.9216)
--(axis cs:2131,0.9216)
--(axis cs:2141,0.9216)
--(axis cs:2151,0.9216)
--(axis cs:2161,0.9216)
--(axis cs:2171,0.9216)
--(axis cs:2181,0.9216)
--(axis cs:2191,0.9216)
--(axis cs:2201,0.9216)
--(axis cs:2211,0.9216)
--(axis cs:2221,0.9216)
--(axis cs:2231,0.9216)
--(axis cs:2241,0.9216)
--(axis cs:2251,0.9216)
--(axis cs:2261,0.9216)
--(axis cs:2271,0.9216)
--(axis cs:2281,0.9216)
--(axis cs:2291,0.9216)
--(axis cs:2301,0.9216)
--(axis cs:2311,0.9216)
--(axis cs:2321,0.9216)
--(axis cs:2331,0.9216)
--(axis cs:2341,0.9216)
--(axis cs:2351,0.9216)
--(axis cs:2361,0.9216)
--(axis cs:2371,0.9216)
--(axis cs:2381,0.9216)
--(axis cs:2391,0.9216)
--(axis cs:2401,0.9216)
--(axis cs:2411,0.9216)
--(axis cs:2421,0.9216)
--(axis cs:2431,0.9216)
--(axis cs:2441,0.9216)
--(axis cs:2451,0.9216)
--(axis cs:2461,0.9216)
--(axis cs:2471,0.9216)
--(axis cs:2481,0.9216)
--(axis cs:2491,0.9216)
--(axis cs:2501,0.9216)
--(axis cs:2511,0.9216)
--(axis cs:2521,0.9216)
--(axis cs:2531,0.9216)
--(axis cs:2541,0.9216)
--(axis cs:2551,0.9216)
--(axis cs:2561,0.9216)
--(axis cs:2571,0.9216)
--(axis cs:2581,0.9216)
--(axis cs:2591,0.9216)
--(axis cs:2601,0.9216)
--(axis cs:2611,0.9216)
--(axis cs:2621,0.9216)
--(axis cs:2631,0.9216)
--(axis cs:2641,0.9216)
--(axis cs:2651,0.9216)
--(axis cs:2661,0.9216)
--(axis cs:2671,0.9216)
--(axis cs:2681,0.9216)
--(axis cs:2691,0.9216)
--(axis cs:2701,0.9216)
--(axis cs:2711,0.9216)
--(axis cs:2721,0.9216)
--(axis cs:2731,0.9216)
--(axis cs:2741,0.9216)
--(axis cs:2751,0.9216)
--(axis cs:2761,0.9216)
--(axis cs:2771,0.9216)
--(axis cs:2781,0.9216)
--(axis cs:2791,0.9216)
--(axis cs:2801,0.9216)
--(axis cs:2811,0.9216)
--(axis cs:2821,0.9216)
--(axis cs:2831,0.9216)
--(axis cs:2841,0.9216)
--(axis cs:2851,0.9216)
--(axis cs:2861,0.9216)
--(axis cs:2871,0.9216)
--(axis cs:2881,0.9216)
--(axis cs:2891,0.9216)
--(axis cs:2901,0.9216)
--(axis cs:2911,0.9216)
--(axis cs:2921,0.9216)
--(axis cs:2931,0.9216)
--(axis cs:2941,0.9216)
--(axis cs:2951,0.9216)
--(axis cs:2961,0.9216)
--(axis cs:2971,0.9216)
--(axis cs:2981,0.9216)
--(axis cs:2991,0.9216)
--(axis cs:2991,0.9272)
--(axis cs:2991,0.9272)
--(axis cs:2981,0.9272)
--(axis cs:2971,0.9272)
--(axis cs:2961,0.9272)
--(axis cs:2951,0.9272)
--(axis cs:2941,0.9272)
--(axis cs:2931,0.9272)
--(axis cs:2921,0.9272)
--(axis cs:2911,0.9272)
--(axis cs:2901,0.9272)
--(axis cs:2891,0.9272)
--(axis cs:2881,0.9272)
--(axis cs:2871,0.9272)
--(axis cs:2861,0.9272)
--(axis cs:2851,0.9272)
--(axis cs:2841,0.9272)
--(axis cs:2831,0.9272)
--(axis cs:2821,0.9272)
--(axis cs:2811,0.9272)
--(axis cs:2801,0.9272)
--(axis cs:2791,0.9272)
--(axis cs:2781,0.9272)
--(axis cs:2771,0.9272)
--(axis cs:2761,0.9272)
--(axis cs:2751,0.9272)
--(axis cs:2741,0.9272)
--(axis cs:2731,0.9272)
--(axis cs:2721,0.9272)
--(axis cs:2711,0.9272)
--(axis cs:2701,0.9272)
--(axis cs:2691,0.9272)
--(axis cs:2681,0.9272)
--(axis cs:2671,0.9272)
--(axis cs:2661,0.9272)
--(axis cs:2651,0.9272)
--(axis cs:2641,0.9272)
--(axis cs:2631,0.9272)
--(axis cs:2621,0.9272)
--(axis cs:2611,0.9272)
--(axis cs:2601,0.9272)
--(axis cs:2591,0.9272)
--(axis cs:2581,0.9272)
--(axis cs:2571,0.9272)
--(axis cs:2561,0.9272)
--(axis cs:2551,0.9272)
--(axis cs:2541,0.9272)
--(axis cs:2531,0.9272)
--(axis cs:2521,0.9272)
--(axis cs:2511,0.9272)
--(axis cs:2501,0.9272)
--(axis cs:2491,0.9272)
--(axis cs:2481,0.9272)
--(axis cs:2471,0.9272)
--(axis cs:2461,0.9272)
--(axis cs:2451,0.9272)
--(axis cs:2441,0.9272)
--(axis cs:2431,0.9272)
--(axis cs:2421,0.9272)
--(axis cs:2411,0.9272)
--(axis cs:2401,0.9272)
--(axis cs:2391,0.9272)
--(axis cs:2381,0.9272)
--(axis cs:2371,0.9272)
--(axis cs:2361,0.9272)
--(axis cs:2351,0.9272)
--(axis cs:2341,0.9272)
--(axis cs:2331,0.9272)
--(axis cs:2321,0.9272)
--(axis cs:2311,0.9272)
--(axis cs:2301,0.9272)
--(axis cs:2291,0.9272)
--(axis cs:2281,0.9272)
--(axis cs:2271,0.9272)
--(axis cs:2261,0.9272)
--(axis cs:2251,0.9272)
--(axis cs:2241,0.9272)
--(axis cs:2231,0.9272)
--(axis cs:2221,0.9272)
--(axis cs:2211,0.9272)
--(axis cs:2201,0.9272)
--(axis cs:2191,0.9272)
--(axis cs:2181,0.9272)
--(axis cs:2171,0.9272)
--(axis cs:2161,0.9272)
--(axis cs:2151,0.9272)
--(axis cs:2141,0.9272)
--(axis cs:2131,0.9272)
--(axis cs:2121,0.9272)
--(axis cs:2111,0.9272)
--(axis cs:2101,0.9272)
--(axis cs:2091,0.9272)
--(axis cs:2081,0.9272)
--(axis cs:2071,0.9272)
--(axis cs:2061,0.9272)
--(axis cs:2051,0.9272)
--(axis cs:2041,0.9272)
--(axis cs:2031,0.9272)
--(axis cs:2021,0.9272)
--(axis cs:2011,0.9272)
--(axis cs:2001,0.9272)
--(axis cs:1991,0.9272)
--(axis cs:1981,0.9272)
--(axis cs:1971,0.9272)
--(axis cs:1961,0.9272)
--(axis cs:1951,0.9272)
--(axis cs:1941,0.9272)
--(axis cs:1931,0.9272)
--(axis cs:1921,0.9272)
--(axis cs:1911,0.9272)
--(axis cs:1901,0.9272)
--(axis cs:1891,0.9272)
--(axis cs:1881,0.9272)
--(axis cs:1871,0.9272)
--(axis cs:1861,0.9272)
--(axis cs:1851,0.9272)
--(axis cs:1841,0.9272)
--(axis cs:1831,0.9272)
--(axis cs:1821,0.9272)
--(axis cs:1811,0.9272)
--(axis cs:1801,0.9272)
--(axis cs:1791,0.9272)
--(axis cs:1781,0.9272)
--(axis cs:1771,0.9272)
--(axis cs:1761,0.9272)
--(axis cs:1751,0.9272)
--(axis cs:1741,0.9272)
--(axis cs:1731,0.9272)
--(axis cs:1721,0.9272)
--(axis cs:1711,0.9272)
--(axis cs:1701,0.9272)
--(axis cs:1691,0.9272)
--(axis cs:1681,0.9272)
--(axis cs:1671,0.9272)
--(axis cs:1661,0.9272)
--(axis cs:1651,0.9272)
--(axis cs:1641,0.9272)
--(axis cs:1631,0.9272)
--(axis cs:1621,0.9272)
--(axis cs:1611,0.9272)
--(axis cs:1601,0.9272)
--(axis cs:1591,0.9272)
--(axis cs:1581,0.9272)
--(axis cs:1571,0.9272)
--(axis cs:1561,0.9272)
--(axis cs:1551,0.9272)
--(axis cs:1541,0.9272)
--(axis cs:1531,0.9272)
--(axis cs:1521,0.9272)
--(axis cs:1511,0.9268)
--(axis cs:1501,0.9268)
--(axis cs:1491,0.9268)
--(axis cs:1481,0.9268)
--(axis cs:1471,0.9268)
--(axis cs:1461,0.9268)
--(axis cs:1451,0.9268)
--(axis cs:1441,0.9268)
--(axis cs:1431,0.9268)
--(axis cs:1421,0.9268)
--(axis cs:1411,0.9268)
--(axis cs:1401,0.9268)
--(axis cs:1391,0.9268)
--(axis cs:1381,0.9268)
--(axis cs:1371,0.9268)
--(axis cs:1361,0.9268)
--(axis cs:1351,0.9268)
--(axis cs:1341,0.9268)
--(axis cs:1331,0.9268)
--(axis cs:1321,0.9268)
--(axis cs:1311,0.9268)
--(axis cs:1301,0.9268)
--(axis cs:1291,0.9264)
--(axis cs:1281,0.9264)
--(axis cs:1271,0.9264)
--(axis cs:1261,0.9252)
--(axis cs:1251,0.9248)
--(axis cs:1241,0.9248)
--(axis cs:1231,0.9248)
--(axis cs:1221,0.9244)
--(axis cs:1211,0.9244)
--(axis cs:1201,0.924)
--(axis cs:1191,0.9236)
--(axis cs:1181,0.9236)
--(axis cs:1171,0.9236)
--(axis cs:1161,0.9236)
--(axis cs:1151,0.9236)
--(axis cs:1141,0.9236)
--(axis cs:1131,0.9236)
--(axis cs:1121,0.9236)
--(axis cs:1111,0.9236)
--(axis cs:1101,0.9236)
--(axis cs:1091,0.9236)
--(axis cs:1081,0.9236)
--(axis cs:1071,0.9236)
--(axis cs:1061,0.9236)
--(axis cs:1051,0.9236)
--(axis cs:1041,0.9236)
--(axis cs:1031,0.9236)
--(axis cs:1021,0.9236)
--(axis cs:1011,0.9236)
--(axis cs:1001,0.9236)
--(axis cs:991,0.9236)
--(axis cs:981,0.9232)
--(axis cs:971,0.9232)
--(axis cs:961,0.9224)
--(axis cs:951,0.9224)
--(axis cs:941,0.9224)
--(axis cs:931,0.922)
--(axis cs:921,0.922)
--(axis cs:911,0.9212)
--(axis cs:901,0.9212)
--(axis cs:891,0.9208)
--(axis cs:881,0.9191)
--(axis cs:871,0.9187)
--(axis cs:861,0.9179)
--(axis cs:851,0.9179)
--(axis cs:841,0.9175)
--(axis cs:831,0.9159)
--(axis cs:821,0.9139)
--(axis cs:811,0.9131)
--(axis cs:801,0.9127)
--(axis cs:791,0.9123)
--(axis cs:781,0.9107)
--(axis cs:771,0.9095)
--(axis cs:761,0.9079)
--(axis cs:751,0.9047)
--(axis cs:741,0.9031)
--(axis cs:731,0.9023)
--(axis cs:721,0.901)
--(axis cs:711,0.9002)
--(axis cs:701,0.8986)
--(axis cs:691,0.8954)
--(axis cs:681,0.8906)
--(axis cs:671,0.8854)
--(axis cs:661,0.8797)
--(axis cs:651,0.8753)
--(axis cs:641,0.8717)
--(axis cs:631,0.8669)
--(axis cs:621,0.8616)
--(axis cs:611,0.8532)
--(axis cs:601,0.8492)
--(axis cs:591,0.8427)
--(axis cs:581,0.8391)
--(axis cs:571,0.8331)
--(axis cs:561,0.8246)
--(axis cs:551,0.8178)
--(axis cs:541,0.8041)
--(axis cs:531,0.7981)
--(axis cs:521,0.7872)
--(axis cs:511,0.7763)
--(axis cs:501,0.7639)
--(axis cs:491,0.743)
--(axis cs:481,0.7325)
--(axis cs:471,0.7204)
--(axis cs:461,0.7031)
--(axis cs:451,0.6874)
--(axis cs:441,0.6689)
--(axis cs:431,0.6492)
--(axis cs:421,0.6295)
--(axis cs:411,0.6058)
--(axis cs:401,0.5901)
--(axis cs:391,0.5704)
--(axis cs:381,0.5531)
--(axis cs:371,0.541)
--(axis cs:361,0.527)
--(axis cs:351,0.5137)
--(axis cs:341,0.4968)
--(axis cs:331,0.4863)
--(axis cs:321,0.4722)
--(axis cs:311,0.457)
--(axis cs:301,0.4405)
--(axis cs:291,0.4179)
--(axis cs:281,0.3982)
--(axis cs:271,0.3854)
--(axis cs:261,0.3616)
--(axis cs:251,0.3359)
--(axis cs:241,0.3126)
--(axis cs:231,0.2888)
--(axis cs:221,0.255)
--(axis cs:211,0.2305)
--(axis cs:201,0.2188)
--(axis cs:191,0.2023)
--(axis cs:181,0.1935)
--(axis cs:171,0.1858)
--(axis cs:161,0.175)
--(axis cs:151,0.1714)
--(axis cs:141,0.1677)
--(axis cs:131,0.1589)
--(axis cs:121,0.1504)
--(axis cs:111,0.144)
--(axis cs:101,0.1327)
--(axis cs:91,0.1287)
--(axis cs:81,0.1279)
--(axis cs:71,0.1235)
--(axis cs:61,0.1183)
--(axis cs:51,0.1094)
--(axis cs:41,0.1026)
--(axis cs:31,0.0973)
--(axis cs:21,0.0973)
--(axis cs:11,0.0909)
--(axis cs:1,0.0909)
--cycle;

\addplot [semithick, color0]
table {%
1 0.0909
11 0.0909
21 0.0909
31 0.0909
41 0.0909
51 0.0909
61 0.0909
71 0.0909
81 0.0909
91 0.0909
101 0.0909
111 0.0909
121 0.09098
131 0.09098
141 0.09098
151 0.09098
161 0.09098
171 0.09098
181 0.09098
191 0.09098
201 0.09098
211 0.09098
221 0.09098
231 0.09098
241 0.09098
251 0.09106
261 0.09106
271 0.09106
281 0.09106
291 0.09114
301 0.09114
311 0.09114
321 0.09114
331 0.09114
341 0.09114
351 0.09114
361 0.09114
371 0.09114
381 0.09114
391 0.09114
401 0.09114
411 0.09114
421 0.09114
431 0.09114
441 0.09114
451 0.09114
461 0.09154
471 0.0938
481 0.0958
491 0.09822
501 0.10096
511 0.10192
521 0.1033
531 0.10482
541 0.10602
551 0.10724
561 0.10812
571 0.1098
581 0.11238
591 0.11544
601 0.11962
611 0.12396
621 0.12856
631 0.13338
641 0.13998
651 0.14568
661 0.151
671 0.1551
681 0.15888
691 0.16234
701 0.1662
711 0.17006
721 0.17344
731 0.17602
741 0.17996
751 0.1843
761 0.18904
771 0.19404
781 0.19838
791 0.2028
801 0.20658
811 0.2106
821 0.2152
831 0.21898
841 0.22244
851 0.22654
861 0.22944
871 0.23192
881 0.2333
891 0.23578
901 0.2382
911 0.24022
921 0.2427
931 0.24698
941 0.25124
951 0.2546
961 0.25816
971 0.26178
981 0.26394
991 0.26742
1001 0.26974
1011 0.2728
1021 0.27536
1031 0.2794
1041 0.28342
1051 0.28768
1061 0.2926
1071 0.29846
1081 0.30554
1091 0.31124
1101 0.31738
1111 0.32308
1121 0.32662
1131 0.32992
1141 0.33314
1151 0.33612
1161 0.34054
1171 0.34496
1181 0.34948
1191 0.35382
1201 0.35848
1211 0.36274
1221 0.36628
1231 0.3724
1241 0.37828
1251 0.38472
1261 0.39082
1271 0.39646
1281 0.40192
1291 0.40636
1301 0.41172
1311 0.41784
1321 0.42258
1331 0.42654
1341 0.42974
1351 0.4325
1361 0.43594
1371 0.44054
1381 0.44472
1391 0.44914
1401 0.45358
1411 0.4596
1421 0.46514
1431 0.47084
1441 0.47698
1451 0.4834
1461 0.48902
1471 0.49468
1481 0.4987
1491 0.50296
1501 0.5077
1511 0.51276
1521 0.51824
1531 0.5226
1541 0.52622
1551 0.53016
1561 0.53508
1571 0.53918
1581 0.54328
1591 0.54642
1601 0.55012
1611 0.55454
1621 0.55904
1631 0.5625
1641 0.56572
1651 0.56926
1661 0.57198
1671 0.57512
1681 0.57714
1691 0.57922
1701 0.58116
1711 0.58276
1721 0.58438
1731 0.58648
1741 0.59058
1751 0.5942
1761 0.59814
1771 0.6012
1781 0.60498
1791 0.6078
1801 0.61156
1811 0.61392
1821 0.61568
1831 0.6184
1841 0.62082
1851 0.62324
1861 0.62564
1871 0.6292
1881 0.63362
1891 0.63846
1901 0.64336
1911 0.64754
1921 0.65342
1931 0.66
1941 0.66588
1951 0.6736
1961 0.68124
1971 0.68744
1981 0.69282
1991 0.6974
2001 0.70336
2011 0.70842
2021 0.7143
2031 0.7188
2041 0.72492
2051 0.73192
2061 0.7394
2071 0.74704
2081 0.7542
2091 0.7641
2101 0.77496
2111 0.78364
2121 0.7929
2131 0.80118
2141 0.80818
2151 0.81364
2161 0.81976
2171 0.82484
2181 0.8291
2191 0.83444
2201 0.84086
2211 0.84642
2221 0.8526
2231 0.85888
2241 0.86364
2251 0.86958
2261 0.87448
2271 0.88046
2281 0.88464
2291 0.88784
2301 0.8921
2311 0.89572
2321 0.90022
2331 0.90386
2341 0.9053
2351 0.90852
2361 0.91142
2371 0.9135
2381 0.91576
2391 0.91858
2401 0.92026
2411 0.9221
2421 0.92356
2431 0.92492
2441 0.92612
2451 0.92702
2461 0.92878
2471 0.92982
2481 0.9308
2491 0.93226
2501 0.93314
2511 0.9337
2521 0.93412
2531 0.93476
2541 0.93516
2551 0.93564
2561 0.93596
2571 0.9362
2581 0.93684
2591 0.937
2601 0.937
2611 0.93716
2621 0.9374
2631 0.93776
2641 0.93792
2651 0.93792
2661 0.93792
2671 0.93792
2681 0.93792
2691 0.93792
2701 0.93808
2711 0.93808
2721 0.93816
2731 0.93816
2741 0.93816
2751 0.93816
2761 0.93816
2771 0.93816
2781 0.93816
2791 0.93816
2801 0.93824
2811 0.93824
2821 0.93824
2831 0.93824
2841 0.93824
2851 0.93824
2861 0.93832
2871 0.93832
2881 0.93832
2891 0.93832
2901 0.9384
2911 0.93856
2921 0.93856
2931 0.93856
2941 0.93856
2951 0.93856
2961 0.93856
2971 0.93856
2981 0.93856
2991 0.93856
};
\addlegendentry{spike-rate}
\addplot [semithick, color1]
table {%
1 0.0909
11 0.0909
21 0.0909
31 0.0909
41 0.0909
51 0.0909
61 0.0909
71 0.0909
81 0.0909
91 0.0909
101 0.0909
111 0.09268
121 0.09412
131 0.09508
141 0.09508
151 0.09702
161 0.10112
171 0.10884
181 0.11398
191 0.1185
201 0.12276
211 0.12856
221 0.1341
231 0.14144
241 0.147
251 0.15526
261 0.16524
271 0.1708
281 0.17868
291 0.18986
301 0.20344
311 0.21698
321 0.23224
331 0.24456
341 0.26044
351 0.2745
361 0.28866
371 0.30604
381 0.32028
391 0.33394
401 0.34706
411 0.35654
421 0.36952
431 0.37876
441 0.38898
451 0.40016
461 0.4123
471 0.42268
481 0.43354
491 0.44546
501 0.45762
511 0.46596
521 0.47852
531 0.48968
541 0.49976
551 0.51158
561 0.52174
571 0.53266
581 0.5439
591 0.55246
601 0.56476
611 0.5746
621 0.5851
631 0.59332
641 0.60296
651 0.61054
661 0.618
671 0.6259
681 0.63344
691 0.64056
701 0.64656
711 0.65244
721 0.65928
731 0.6646
741 0.66982
751 0.67488
761 0.6803
771 0.68424
781 0.68896
791 0.69218
801 0.6971
811 0.70692
821 0.7132
831 0.71802
841 0.72246
851 0.72592
861 0.72848
871 0.73234
881 0.73556
891 0.73868
901 0.74126
911 0.7445
921 0.74884
931 0.75236
941 0.7576
951 0.76366
961 0.76928
971 0.77322
981 0.7783
991 0.78424
1001 0.78922
1011 0.79526
1021 0.80064
1031 0.8046
1041 0.80878
1051 0.81288
1061 0.81802
1071 0.8214
1081 0.82414
1091 0.82832
1101 0.83138
1111 0.83484
1121 0.83742
1131 0.83958
1141 0.8432
1151 0.8448
1161 0.84706
1171 0.85036
1181 0.85388
1191 0.85734
1201 0.85912
1211 0.86234
1221 0.86548
1231 0.86976
1241 0.87242
1251 0.87562
1261 0.87804
1271 0.87956
1281 0.8819
1291 0.88416
1301 0.88704
1311 0.88892
1321 0.89148
1331 0.89358
1341 0.89542
1351 0.89648
1361 0.89792
1371 0.8993
1381 0.90138
1391 0.90306
1401 0.90404
1411 0.90524
1421 0.90604
1431 0.90766
1441 0.9087
1451 0.91006
1461 0.91166
1471 0.91224
1481 0.91312
1491 0.91376
1501 0.91496
1511 0.9156
1521 0.91624
1531 0.91714
1541 0.91778
1551 0.91842
1561 0.9193
1571 0.92018
1581 0.9206
1591 0.92076
1601 0.92132
1611 0.92212
1621 0.92268
1631 0.92292
1641 0.923
1651 0.92332
1661 0.92364
1671 0.92396
1681 0.92436
1691 0.92452
1701 0.9246
1711 0.92476
1721 0.92526
1731 0.9255
1741 0.9255
1751 0.9255
1761 0.92582
1771 0.92614
1781 0.92622
1791 0.92662
1801 0.92678
1811 0.92758
1821 0.92766
1831 0.92766
1841 0.92798
1851 0.92798
1861 0.92822
1871 0.92854
1881 0.92854
1891 0.92854
1901 0.92862
1911 0.92862
1921 0.9287
1931 0.9287
1941 0.92878
1951 0.92912
1961 0.9292
1971 0.9292
1981 0.92928
1991 0.92938
2001 0.92962
2011 0.92962
2021 0.92978
2031 0.92978
2041 0.92978
2051 0.92978
2061 0.92994
2071 0.93034
2081 0.93042
2091 0.9305
2101 0.93058
2111 0.93058
2121 0.93058
2131 0.93058
2141 0.93058
2151 0.93058
2161 0.93058
2171 0.93058
2181 0.93058
2191 0.93058
2201 0.93074
2211 0.93098
2221 0.93114
2231 0.93114
2241 0.93122
2251 0.93138
2261 0.9317
2271 0.93178
2281 0.93178
2291 0.93186
2301 0.93194
2311 0.93202
2321 0.93202
2331 0.9321
2341 0.9321
2351 0.93234
2361 0.93234
2371 0.93234
2381 0.93234
2391 0.93234
2401 0.93234
2411 0.93234
2421 0.93234
2431 0.93234
2441 0.93242
2451 0.93242
2461 0.93242
2471 0.93242
2481 0.93242
2491 0.93242
2501 0.93242
2511 0.93242
2521 0.93242
2531 0.93242
2541 0.93242
2551 0.9325
2561 0.9325
2571 0.9325
2581 0.93258
2591 0.93258
2601 0.93258
2611 0.93266
2621 0.93266
2631 0.93266
2641 0.93266
2651 0.93266
2661 0.93266
2671 0.93266
2681 0.93266
2691 0.93266
2701 0.93266
2711 0.93266
2721 0.93266
2731 0.93266
2741 0.93266
2751 0.93266
2761 0.93266
2771 0.93266
2781 0.93266
2791 0.93266
2801 0.93266
2811 0.93266
2821 0.93266
2831 0.93266
2841 0.93266
2851 0.93266
2861 0.93274
2871 0.93274
2881 0.93274
2891 0.93274
2901 0.93274
2911 0.93274
2921 0.93274
2931 0.93282
2941 0.93282
2951 0.93282
2961 0.93282
2971 0.93282
2981 0.93282
2991 0.93282
};
\addlegendentry{spikemax}
\addplot [semithick, color2]
table {%
1 0.0909
11 0.0909
21 0.0909
31 0.0909
41 0.0909
51 0.09098
61 0.09106
71 0.09106
81 0.09114
91 0.09114
101 0.09138
111 0.09306
121 0.09638
131 0.10106
141 0.10322
151 0.10716
161 0.1119
171 0.11898
181 0.13186
191 0.14294
201 0.15254
211 0.16
221 0.16856
231 0.17432
241 0.18086
251 0.1868
261 0.19404
271 0.20368
281 0.21382
291 0.22564
301 0.2395
311 0.26108
321 0.27834
331 0.29188
341 0.3115
351 0.32904
361 0.3464
371 0.36106
381 0.3798
391 0.3963
401 0.41482
411 0.43172
421 0.4486
431 0.4662
441 0.4835
451 0.50218
461 0.52348
471 0.54054
481 0.55776
491 0.5762
501 0.5901
511 0.60732
521 0.62536
531 0.64402
541 0.65632
551 0.67194
561 0.68546
571 0.70168
581 0.71674
591 0.72952
601 0.74216
611 0.75632
621 0.76886
631 0.77884
641 0.78898
651 0.79734
661 0.80548
671 0.81318
681 0.821
691 0.82736
701 0.834
711 0.84056
721 0.8461
731 0.8518
741 0.85478
751 0.85924
761 0.86332
771 0.86734
781 0.8712
791 0.87394
801 0.87706
811 0.88126
821 0.88406
831 0.88656
841 0.889
851 0.89252
861 0.89486
871 0.8963
881 0.89814
891 0.89934
901 0.90194
911 0.90322
921 0.90474
931 0.90628
941 0.90806
951 0.90896
961 0.90992
971 0.91136
981 0.91192
991 0.91304
1001 0.91416
1011 0.91464
1021 0.91528
1031 0.91584
1041 0.91624
1051 0.91682
1061 0.91738
1071 0.91826
1081 0.91874
1091 0.91914
1101 0.91946
1111 0.91978
1121 0.92058
1131 0.92114
1141 0.92146
1151 0.92178
1161 0.9221
1171 0.9225
1181 0.92282
1191 0.92316
1201 0.92372
1211 0.92414
1221 0.92456
1231 0.9252
1241 0.9256
1251 0.92576
1261 0.92608
1271 0.9264
1281 0.9268
1291 0.92696
1301 0.9272
1311 0.9276
1321 0.92776
1331 0.92792
1341 0.928
1351 0.92824
1361 0.92848
1371 0.92848
1381 0.92848
1391 0.9288
1401 0.92888
1411 0.92904
1421 0.9292
1431 0.9292
1441 0.92936
1451 0.92936
1461 0.92952
1471 0.92968
1481 0.92968
1491 0.92976
1501 0.92976
1511 0.92984
1521 0.92992
1531 0.92992
1541 0.92992
1551 0.92992
1561 0.92992
1571 0.92992
1581 0.92992
1591 0.92992
1601 0.92992
1611 0.92992
1621 0.92992
1631 0.93
1641 0.93
1651 0.93
1661 0.93
1671 0.93
1681 0.93
1691 0.93008
1701 0.93008
1711 0.93008
1721 0.93008
1731 0.93008
1741 0.93008
1751 0.93008
1761 0.93008
1771 0.93008
1781 0.93008
1791 0.93008
1801 0.93008
1811 0.93008
1821 0.93008
1831 0.93008
1841 0.93008
1851 0.93008
1861 0.93008
1871 0.93008
1881 0.93008
1891 0.93008
1901 0.93008
1911 0.93008
1921 0.93008
1931 0.93008
1941 0.93008
1951 0.93008
1961 0.93008
1971 0.93008
1981 0.93008
1991 0.93008
2001 0.93008
2011 0.93008
2021 0.93008
2031 0.93008
2041 0.93008
2051 0.93008
2061 0.93008
2071 0.93008
2081 0.93008
2091 0.93008
2101 0.93008
2111 0.93008
2121 0.93008
2131 0.93008
2141 0.93008
2151 0.93008
2161 0.93008
2171 0.93008
2181 0.93008
2191 0.93008
2201 0.93008
2211 0.93008
2221 0.93008
2231 0.93008
2241 0.93008
2251 0.93008
2261 0.93008
2271 0.93008
2281 0.93008
2291 0.93008
2301 0.93008
2311 0.93008
2321 0.93008
2331 0.93008
2341 0.93008
2351 0.93008
2361 0.93008
2371 0.93008
2381 0.93008
2391 0.93008
2401 0.93008
2411 0.93008
2421 0.93008
2431 0.93008
2441 0.93008
2451 0.93008
2461 0.93008
2471 0.93008
2481 0.93008
2491 0.93008
2501 0.93008
2511 0.93008
2521 0.93008
2531 0.93008
2541 0.93008
2551 0.93008
2561 0.93008
2571 0.93008
2581 0.93008
2591 0.93008
2601 0.93008
2611 0.93008
2621 0.93008
2631 0.93008
2641 0.93008
2651 0.93008
2661 0.93008
2671 0.93008
2681 0.93008
2691 0.93008
2701 0.93008
2711 0.93008
2721 0.93008
2731 0.93008
2741 0.93008
2751 0.93008
2761 0.93008
2771 0.93008
2781 0.93008
2791 0.93008
2801 0.93008
2811 0.93008
2821 0.93008
2831 0.93008
2841 0.93008
2851 0.93008
2861 0.93008
2871 0.93008
2881 0.93008
2891 0.93008
2901 0.93008
2911 0.93008
2921 0.93008
2931 0.93008
2941 0.93008
2951 0.93008
2961 0.93008
2971 0.93008
2981 0.93008
2991 0.93008
};
\addlegendentry{spikemax$_g$}
\addplot [semithick, color3]
table {%
1 0.0909
11 0.0909
21 0.09338
31 0.09458
41 0.09676
51 0.10054
61 0.10426
71 0.10806
81 0.11336
91 0.11778
101 0.12436
111 0.13574
121 0.14326
131 0.15054
141 0.15878
151 0.16396
161 0.17042
171 0.17754
181 0.18392
191 0.1921
201 0.20362
211 0.2165
221 0.23554
231 0.2601
241 0.28314
251 0.30724
261 0.32998
271 0.34998
281 0.36814
291 0.39
301 0.41014
311 0.43026
321 0.449
331 0.46932
341 0.48624
351 0.5021
361 0.5157
371 0.53186
381 0.54804
391 0.56534
401 0.58256
411 0.59678
421 0.6145
431 0.63014
441 0.64842
451 0.66708
461 0.6835
471 0.69814
481 0.7133
491 0.72528
501 0.73854
511 0.75342
521 0.76556
531 0.777
541 0.78704
551 0.79664
561 0.80426
571 0.81338
581 0.82132
591 0.82938
601 0.83614
611 0.84238
621 0.84966
631 0.85584
641 0.86186
651 0.86704
661 0.87248
671 0.8769
681 0.88142
691 0.88586
701 0.8893
711 0.8913
721 0.89372
731 0.89534
741 0.8971
751 0.89944
761 0.90144
771 0.90404
781 0.90524
791 0.90732
801 0.90926
811 0.91038
821 0.91198
831 0.91358
841 0.9147
851 0.91518
861 0.91614
871 0.91686
881 0.91742
891 0.9184
901 0.91856
911 0.91888
921 0.91904
931 0.91954
941 0.91986
951 0.92002
961 0.9201
971 0.92036
981 0.92036
991 0.92044
1001 0.92044
1011 0.92044
1021 0.9206
1031 0.92068
1041 0.92076
1051 0.921
1061 0.921
1071 0.921
1081 0.92118
1091 0.92134
1101 0.9215
1111 0.92158
1121 0.92158
1131 0.92158
1141 0.92158
1151 0.92158
1161 0.92182
1171 0.92198
1181 0.92216
1191 0.92224
1201 0.92232
1211 0.9224
1221 0.9224
1231 0.92256
1241 0.92256
1251 0.92256
1261 0.92264
1271 0.92288
1281 0.92288
1291 0.92296
1301 0.92304
1311 0.92328
1321 0.92344
1331 0.92352
1341 0.9236
1351 0.9236
1361 0.9236
1371 0.92368
1381 0.92368
1391 0.92368
1401 0.92368
1411 0.92368
1421 0.92368
1431 0.92368
1441 0.92376
1451 0.92376
1461 0.92392
1471 0.924
1481 0.924
1491 0.92416
1501 0.92416
1511 0.92416
1521 0.92424
1531 0.92424
1541 0.92424
1551 0.92432
1561 0.92432
1571 0.9244
1581 0.9244
1591 0.9244
1601 0.9244
1611 0.9244
1621 0.9244
1631 0.9244
1641 0.9244
1651 0.9244
1661 0.9244
1671 0.9244
1681 0.9244
1691 0.9244
1701 0.9244
1711 0.9244
1721 0.9244
1731 0.9244
1741 0.9244
1751 0.9244
1761 0.9244
1771 0.9244
1781 0.9244
1791 0.9244
1801 0.9244
1811 0.9244
1821 0.9244
1831 0.9244
1841 0.9244
1851 0.9244
1861 0.9244
1871 0.9244
1881 0.9244
1891 0.9244
1901 0.9244
1911 0.9244
1921 0.9244
1931 0.9244
1941 0.9244
1951 0.9244
1961 0.9244
1971 0.9244
1981 0.9244
1991 0.9244
2001 0.9244
2011 0.9244
2021 0.9244
2031 0.9244
2041 0.9244
2051 0.9244
2061 0.9244
2071 0.9244
2081 0.9244
2091 0.9244
2101 0.9244
2111 0.9244
2121 0.9244
2131 0.9244
2141 0.9244
2151 0.9244
2161 0.9244
2171 0.9244
2181 0.9244
2191 0.9244
2201 0.9244
2211 0.9244
2221 0.9244
2231 0.9244
2241 0.9244
2251 0.9244
2261 0.9244
2271 0.9244
2281 0.9244
2291 0.9244
2301 0.9244
2311 0.9244
2321 0.9244
2331 0.9244
2341 0.9244
2351 0.9244
2361 0.9244
2371 0.9244
2381 0.9244
2391 0.9244
2401 0.9244
2411 0.9244
2421 0.9244
2431 0.9244
2441 0.9244
2451 0.9244
2461 0.9244
2471 0.9244
2481 0.9244
2491 0.9244
2501 0.9244
2511 0.9244
2521 0.9244
2531 0.9244
2541 0.9244
2551 0.9244
2561 0.9244
2571 0.9244
2581 0.9244
2591 0.9244
2601 0.9244
2611 0.9244
2621 0.9244
2631 0.9244
2641 0.9244
2651 0.9244
2661 0.9244
2671 0.9244
2681 0.9244
2691 0.9244
2701 0.9244
2711 0.9244
2721 0.9244
2731 0.9244
2741 0.9244
2751 0.9244
2761 0.9244
2771 0.9244
2781 0.9244
2791 0.9244
2801 0.9244
2811 0.9244
2821 0.9244
2831 0.9244
2841 0.9244
2851 0.9244
2861 0.9244
2871 0.9244
2881 0.9244
2891 0.9244
2901 0.9244
2911 0.9244
2921 0.9244
2931 0.9244
2941 0.9244
2951 0.9244
2961 0.9244
2971 0.9244
2981 0.9244
2991 0.9244
};
\addlegendentry{spikemax$_s$}
\end{axis}

\end{tikzpicture}

